An Ancient Metal-Poor Population in M32, and Halo Satellite Accretion in M31, Identified by RR Lyrae Stars

We present time-series photometry of two fields near M32 using archival observations from ACS/WFC onboard HST. One field is centered about 2 arcmin from M32 while the other is located 15 arcmin to the southeast of M31. We identify a total of 1139 RR Lyrae variables of which 821 are ab-type and 318 are c-type. In the field near M32, we find a radial gradient in the density of RR Lyraes relative to the center of M32. This gradient is consistent with the surface brightness profile of M32 suggesting that a significant number of the RR Lyraes in this region belong to M32. This provides further confirmation that M32 contains an ancient stellar population formed around the same time as the oldest population in M31 and the Milky Way. The RR Lyrae stars in M32 exhibit a mean metal abundance of [Fe/H] ~ -1.42 +/- 0.02, which is ~15 times lower than the metal abundance of the overall M32 stellar population. Moreover, the abundance of RR Lyrae stars normalized to the luminosity of M32 in the field analyzed further indicates that the ancient metal-poor population in M32 represents only a very minor component of this galaxy, consistent with the 1% to 4.5% in mass inferred from the CMD analysis of Monachesi et al. In the other field, we find unprecedented evidence for two populations of RR Lyraes in M31 as shown by two distinct sequences among the ab-type variables in the Bailey Diagram. When interpreted in terms of metal abundance, one population exhibits a peak at [Fe/H] ~ -1.3 and the other is at [Fe/H] ~ -1.9. One possible interpretation of this result is that the more metal-rich population represents the dominant M31 halo, while the metal-poorer group could be a disrupted dwarf satellite galaxy orbiting M31. If true, this represents a further indication that the formation of the M31 spheroid has been significantly influenced by the merger and accretion of dwarf galaxy satellites. [abridged]

==> (inline-0) <==
\begin{tabular}{@{}cccccccccc@{}}
  \hline
   Star ID &  R. A. (J2000) & Dec (J2000) &  $\langle$V$\rangle$ & $\langle$I$\rangle$ & (V--I)$_{min}$ & $\langle$V--I$\rangle$ & Period (days) & V Amplitude & I Amplitude \\
 \hline
  69090 & 0 42 54.89 & +40 49 36.18 &  25.666 &  25.001 &   0.831 &   0.684 &   0.5632 &   0.7199 &   0.4600\\
  55439 & 0 42 55.13 & +40 50 50.89 &  25.271 &  24.610 &   0.778 &   0.673 &   0.6231 &   0.5623 &   0.3681\\
  61847 & 0 42 55.29 & +40 51 45.40 &  25.399 &  24.790 &   0.637 &   0.610 &   0.5599 &   0.4055 &   0.3626\\
  50225 & 0 42 55.30 & +40 50 45.96 &  25.217 &  24.628 &   0.788 &   0.622 &   0.5827 &   0.8878 &   0.5310\\
  54773 & 0 42 55.33 & +40 50 39.33 &  25.118 &  24.606 &   0.701 &   0.546 &   0.5175 &   0.9801 &   0.6470\\
  48015 & 0 42 55.35 & +40 50 18.52 &  25.086 &  24.581 &   0.711 &   0.555 &   0.5197 &   1.0407 &   0.6680\\
  67388 & 0 42 55.41 & +40 50 \phantom{0}5.04 &  25.341 &  24.893 &   0.745 &   0.521 &   0.4624 &   1.4403 &   0.9278\\
  35269 & 0 42 55.42 & +40 50 24.92 &  25.182 &  24.525 &   0.766 &   0.667 &   0.8008 &   0.5904 &   0.4490\\
  32856 & 0 42 55.44 & +40 51 19.85 &  25.015 &  24.474 &   0.597 &   0.544 &   0.6366 &   0.4060 &   0.3230\\
  62696 & 0 42 55.60 & +40 50 48.39 &  25.390 &  24.781 &   0.763 &   0.632 &   0.4990 &   0.8992 &   0.6681\\
  58192 & 0 42 55.63 & +40 49 20.29 &  25.348 &  24.681 &   0.765 &   0.681 &   0.5804 &   0.8005 &   0.6434\\
  60642 & 0 42 55.64 & +40 51 26.90 &  25.281 &  24.740 &   0.694 &   0.564 &   0.5186 &   0.8485 &   0.5899\\
  36931 & 0 42 55.69 & +40 52 16.51 &  25.052 &  24.484 &   0.665 &   0.576 &   0.6181 &   0.4570 &   0.3017\\
  39138 & 0 42 55.69 & +40 51 49.84 &  25.004 &  24.477 &   0.738 &   0.558 &   0.6342 &   0.9047 &   0.5900\\
  67607 & 0 42 55.72 & +40 51 26.97 &  25.436 &  24.834 &   0.798 &   0.633 &   0.5405 &   0.9463 &   0.6393\\
  57075 & 0 42 55.77 & +40 51 56.22 &  25.227 &  24.674 &   0.729 &   0.581 &   0.5494 &   0.9114 &   0.6162\\
  46974 & 0 42 55.85 & +40 52 15.39 &  24.988 &  24.486 &   0.642 &   0.522 &   0.5735 &   0.8828 &   0.6620\\
  61434 & 0 42 55.91 & +40 51 55.85 &  25.358 &  24.869 &   0.665 &   0.519 &   0.5184 &   0.8336 &   0.5472\\
  67418 & 0 42 55.99 & +40 52 20.62 &  25.576 &  24.985 &   0.759 &   0.607 &   0.5578 &   0.5900 &   0.3453\\
  56137 & 0 42 55.99 & +40 50 51.41 &  25.104 &  24.644 &   0.794 &   0.531 &   0.5625 &   1.2596 &   0.6549\\
  54713 & 0 42 56.04 & +40 51 35.38 &  25.299 &  24.656 &   0.819 &   0.670 &   0.6592 &   0.9284 &   0.6640\\
  66175 & 0 42 56.15 & +40 52 \phantom{0}0.90 &  25.295 &  24.866 &   0.647 &   0.473 &   0.4528 &   1.1573 &   0.7765\\
  46197 & 0 42 56.17 & +40 50 30.26 &  25.217 &  24.577 &   0.785 &   0.659 &   0.6636 &   0.7309 &   0.5106\\
  59774 & 0 42 56.22 & +40 52 \phantom{0}5.18 &  25.280 &  24.790 &   0.679 &   0.520 &   0.4629 &   0.9408 &   0.6355\\
  65422 & 0 42 56.27 & +40 50 28.89 &  25.342 &  24.862 &   0.698 &   0.527 &   0.5081 &   1.0731 &   0.6947\\
  53771 & 0 42 56.29 & +40 51 21.75 &  25.105 &  24.562 &   0.687 &   0.562 &   0.6009 &   0.8018 &   0.5666\\
  63722 & 0 42 56.30 & +40 50 29.18 &  25.330 &  24.791 &   0.709 &   0.565 &   0.5477 &   0.8941 &   0.6199\\
  57597 & 0 42 56.32 & +40 49 23.86 &  25.214 &  24.686 &   0.720 &   0.563 &   0.4698 &   0.9847 &   0.6450\\
  64241 & 0 42 56.34 & +40 49 30.91 &  25.309 &  24.812 &   0.670 &   0.522 &   0.5669 &   0.6889 &   0.3641\\
  63704 & 0 42 56.36 & +40 50 12.23 &  25.445 &  24.848 &   0.721 &   0.613 &   0.6250 &   0.6865 &   0.4734\\
  65777 & 0 42 56.41 & +40 49 50.05 &  25.399 &  24.735 &   0.785 &   0.683 &   0.5753 &   0.8467 &   0.6445\\
  59544 & 0 42 56.44 & +40 50 51.66 &  25.358 &  24.765 &   0.733 &   0.605 &   0.6034 &   0.5138 &   0.3065\\
  51592 & 0 42 56.51 & +40 51 51.01 &  25.105 &  24.550 &   0.725 &   0.580 &   0.6307 &   0.9315 &   0.6757\\
  61625 & 0 42 56.57 & +40 52 15.86 &  25.399 &  24.870 &   0.673 &   0.543 &   0.4991 &   0.6685 &   0.4861\\
  48996 & 0 42 56.57 & +40 52 \phantom{0}2.45 &  25.199 &  24.586 &   0.755 &   0.628 &   0.6675 &   0.6328 &   0.4273\\
  45777 & 0 42 56.61 & +40 52 15.39 &  25.227 &  24.666 &   0.788 &   0.588 &   0.5462 &   0.7699 &   0.4139\\
  60305 & 0 42 56.62 & +40 50 13.15 &  25.261 &  24.736 &   0.725 &   0.572 &   0.5157 &   1.0637 &   0.7044\\
  64071 & 0 42 56.62 & +40 50 10.03 &  25.310 &  24.812 &   0.757 &   0.553 &   0.4863 &   1.1786 &   0.7131\\
  73214 & 0 42 56.67 & +40 52 21.06 &  25.520 &  25.076 &   0.689 &   0.484 &   0.4538 &   1.0570 &   0.6715\\
  58708 & 0 42 56.68 & +40 49 28.03 &  25.221 &  24.729 &   0.690 &   0.521 &   0.5306 &   0.9565 &   0.6548\\
  49905 & 0 42 56.84 & +40 50 52.61 &  25.135 &  24.532 &   0.830 &   0.640 &   0.6290 &   0.9961 &   0.6409\\
  56022 & 0 42 57.03 & +40 50 \phantom{0}0.12 &  25.280 &  24.657 &   0.696 &   0.626 &   0.6122 &   0.3570 &   0.2582\\
  30515 & 0 42 57.10 & +40 49 34.48 &  25.028 &  24.362 &   0.670 &   0.667 &   0.8009 &   0.2962 &   0.2904\\
  59434 & 0 42 57.11 & +40 51 14.59 &  25.245 &  24.757 &   0.564 &   0.500 &   0.4622 &   0.6359 &   0.4945\\
  48065 & 0 42 57.25 & +40 49 33.99 &  25.078 &  24.505 &   0.633 &   0.580 &   0.6801 &   0.4055 &   0.2953\\
  58892 & 0 42 57.29 & +40 50 49.83 &  25.316 &  24.660 &   0.825 &   0.679 &   0.5175 &   0.7926 &   0.5379\\
  59021 & 0 42 57.40 & +40 52 \phantom{0}4.61 &  25.223 &  24.684 &   0.656 &   0.553 &   0.5869 &   0.6420 &   0.4690\\
  60828 & 0 42 57.48 & +40 52 \phantom{0}8.76 &  25.215 &  24.785 &   0.653 &   0.470 &   0.4783 &   0.8746 &   0.4788\\
  48098 & 0 42 57.50 & +40 50 41.62 &  25.209 &  24.531 &   0.897 &   0.710 &   0.4991 &   0.9126 &   0.5784\\
  53889 & 0 42 57.54 & +40 49 14.81 &  25.105 &  24.652 &   0.656 &   0.484 &   0.5601 &   1.0170 &   0.7095\\
  63400 & 0 42 57.67 & +40 50 49.04 &  25.333 &  24.814 &   0.699 &   0.547 &   0.5037 &   0.9899 &   0.7216\\
  61232 & 0 42 57.72 & +40 50 18.18 &  25.387 &  24.775 &   0.720 &   0.623 &   0.6088 &   0.6151 &   0.4465\\
  66556 & 0 42 57.74 & +40 51 14.26 &  25.358 &  24.901 &   0.612 &   0.488 &   0.4747 &   0.8969 &   0.6317\\
  58733 & 0 42 57.80 & +40 49 14.75 &  25.231 &  24.661 &   0.735 &   0.598 &   0.5756 &   0.7333 &   0.4279\\
  57789 & 0 42 57.89 & +40 50 48.88 &  25.183 &  24.628 &   0.716 &   0.580 &   0.6277 &   0.9722 &   0.7329\\
  65004 & 0 42 57.90 & +40 51 25.07 &  25.516 &  24.868 &   0.792 &   0.665 &   0.5344 &   0.7206 &   0.4965\\
  58702 & 0 42 57.91 & +40 51 \phantom{0}3.32 &  25.274 &  24.688 &   0.784 &   0.610 &   0.5710 &   0.7200 &   0.4180\\
  59373 & 0 42 57.93 & +40 50 \phantom{0}3.77 &  25.287 &  24.747 &   0.799 &   0.584 &   0.5623 &   0.9798 &   0.5123\\
  57450 & 0 42 57.94 & +40 50 56.93 &  25.303 &  24.655 &   0.713 &   0.654 &   0.5928 &   0.4984 &   0.3806\\
  61406 & 0 42 57.95 & +40 50 26.58 &  25.411 &  24.778 &   0.783 &   0.649 &   0.5762 &   0.6861 &   0.4505\\
  57217 & 0 42 58.05 & +40 50 26.24 &  25.328 &  24.643 &   0.916 &   0.734 &   0.5009 &   1.1612 &   0.7672\\
  60341 & 0 42 58.12 & +40 51 \phantom{0}7.31 &  25.533 &  24.955 &   0.710 &   0.606 &   0.9759 &   0.9464 &   0.7199\\
  31984 & 0 42 58.20 & +40 51 \phantom{0}3.21 &  25.033 &  24.411 &   0.798 &   0.651 &   0.5915 &   0.7720 &   0.4505\\
  60733 & 0 42 58.25 & +40 49 36.88 &  25.256 &  24.759 &   0.614 &   0.517 &   0.4890 &   0.9042 &   0.6977\\
  30172 & 0 42 58.29 & +40 49 14.21 &  25.064 &  24.429 &   0.787 &   0.655 &   0.6001 &   0.8050 &   0.5731\\
  58034 & 0 42 58.35 & +40 51 24.01 &  25.194 &  24.698 &   0.724 &   0.531 &   0.5675 &   1.0095 &   0.6657\\
  57984 & 0 42 58.35 & +40 51 25.06 &  25.233 &  24.740 &   0.619 &   0.504 &   0.5581 &   0.5148 &   0.3300\\
  53121 & 0 42 58.40 & +40 51 10.73 &  25.144 &  24.636 &   0.688 &   0.545 &   0.5077 &   0.8679 &   0.5250\\
  54341 & 0 42 58.42 & +40 52 26.31 &  25.116 &  24.675 &   0.604 &   0.472 &   0.5015 &   1.0393 &   0.7511\\
  64023 & 0 42 58.44 & +40 51 \phantom{0}2.41 &  25.231 &  24.782 &   0.641 &   0.490 &   0.5146 &   1.1777 &   0.8500\\
  45443 & 0 42 58.46 & +40 50 \phantom{0}8.50 &  24.897 &  24.454 &   0.752 &   0.496 &   0.7397 &   1.1947 &   0.7328\\
  58344 & 0 42 58.49 & +40 50 39.46 &  25.357 &  24.755 &   0.610 &   0.603 &   0.5718 &   0.6381 &   0.6283\\
  65844 & 0 42 58.58 & +40 51 14.95 &  25.354 &  24.863 &   0.647 &   0.519 &   0.4609 &   1.0568 &   0.8112\\
  29058 & 0 42 58.64 & +40 51 28.41 &  24.974 &  24.389 &   0.737 &   0.606 &   0.6416 &   0.8500 &   0.6205\\
  32827 & 0 42 58.73 & +40 50 \phantom{0}1.04 &  25.186 &  24.508 &   0.828 &   0.698 &   0.6830 &   0.7200 &   0.4601\\
  58248 & 0 42 58.74 & +40 50 11.90 &  25.238 &  24.664 &   0.801 &   0.608 &   0.6105 &   0.9750 &   0.6321\\
  48179 & 0 42 58.80 & +40 52 11.39 &  25.151 &  24.587 &   0.689 &   0.586 &   0.5482 &   0.7673 &   0.5400\\
  61527 & 0 42 58.90 & +40 50 53.66 &  25.196 &  24.680 &   0.674 &   0.553 &   0.5130 &   1.0045 &   0.7186\\
  62064 & 0 42 58.93 & +40 49 21.24 &  25.398 &  24.870 &   0.673 &   0.541 &   0.5647 &   0.5310 &   0.3078\\
  61227 & 0 42 58.99 & +40 50 24.29 &  25.287 &  24.755 &   0.606 &   0.541 &   0.5384 &   0.6650 &   0.5571\\
  40454 & 0 42 59.03 & +40 50 27.27 &  25.134 &  24.506 &   0.736 &   0.642 &   0.5905 &   0.6485 &   0.4393\\
  38093 & 0 42 59.07 & +40 49 34.77 &  25.093 &  24.456 &   0.705 &   0.642 &   0.7652 &   0.4531 &   0.3445\\
  46493 & 0 42 59.10 & +40 50 52.26 &  25.132 &  24.549 &   0.761 &   0.602 &   0.6014 &   0.6588 &   0.4028\\
  55712 & 0 42 59.12 & +40 51 46.52 &  25.278 &  24.655 &   0.644 &   0.624 &   0.6096 &   0.2872 &   0.2568\\
  48747 & 0 42 59.12 & +40 51 49.67 &  25.121 &  24.524 &   0.837 &   0.631 &   0.6947 &   0.8878 &   0.5204\\
  58724 & 0 42 59.16 & +40 51 57.73 &  25.214 &  24.654 &   0.734 &   0.590 &   0.5383 &   0.8350 &   0.5247\\
  55480 & 0 42 59.18 & +40 49 46.39 &  25.287 &  24.636 &   0.800 &   0.667 &   0.5324 &   0.6546 &   0.4384\\
  60624 & 0 42 59.22 & +40 52 24.22 &  25.330 &  24.734 &   0.678 &   0.603 &   0.5881 &   0.5043 &   0.3783\\
  62758 & 0 42 59.23 & +40 51 58.00 &  25.428 &  24.863 &   0.685 &   0.579 &   0.5009 &   0.7192 &   0.5352\\
  60344 & 0 42 59.32 & +40 52 23.66 &  25.294 &  24.760 &   0.671 &   0.551 &   0.5865 &   0.7063 &   0.4681\\
  63071 & 0 42 59.35 & +40 52 22.98 &  25.272 &  24.725 &   0.650 &   0.567 &   0.6060 &   0.8280 &   0.6382\\
  56922 & 0 42 59.37 & +40 50 15.66 &  25.173 &  24.610 &   0.808 &   0.597 &   0.5493 &   0.8345 &   0.4108\\
  60544 & 0 42 59.38 & +40 50 21.97 &  25.386 &  24.709 &   0.767 &   0.688 &   0.5658 &   0.6788 &   0.5213\\
  56538 & 0 42 59.38 & +40 51 51.47 &  25.240 &  24.729 &   0.601 &   0.522 &   0.5828 &   0.6225 &   0.4725\\
  36365 & 0 42 59.46 & +40 51 38.93 &  25.220 &  24.500 &   0.831 &   0.733 &   0.5139 &   0.4855 &   0.2793\\
  58448 & 0 42 59.47 & +40 51 54.90 &  25.269 &  24.746 &   0.642 &   0.537 &   0.5679 &   0.6593 &   0.4831\\
  29980 & 0 42 59.50 & +40 50 16.38 &  25.147 &  24.429 &   0.839 &   0.733 &   0.4579 &   0.6761 &   0.4897\\
  52719 & 0 42 59.64 & +40 52 15.24 &  25.101 &  24.560 &   0.696 &   0.562 &   0.5913 &   0.7629 &   0.4947\\
  57824 & 0 42 59.75 & +40 52 27.67 &  25.170 &  24.679 &   0.733 &   0.533 &   0.5191 &   1.0527 &   0.6503\\
  58716 & 0 42 59.81 & +40 51 35.92 &  25.212 &  24.684 &   0.679 &   0.549 &   0.5769 &   0.7915 &   0.5710\\
  53678 & 0 42 59.85 & +40 51 38.84 &  25.153 &  24.575 &   0.712 &   0.593 &   0.6180 &   0.6282 &   0.4096\\
  65063 & 0 42 59.98 & +40 51 \phantom{0}7.68 &  25.301 &  24.833 &   0.687 &   0.512 &   0.4877 &   1.1076 &   0.7085\\
  63074 & 0 43  0.02 & +40 52 17.34 &  25.434 &  24.800 &   0.581 &   0.630 &   0.6308 &   0.4352 &   0.5202\\
  49415 & 0 43  0.07 & +40 50 18.45 &  25.174 &  24.548 &   0.715 &   0.635 &   0.6120 &   0.5300 &   0.3780\\
  57437 & 0 43  0.14 & +40 50 47.20 &  25.132 &  24.591 &   0.779 &   0.583 &   0.6050 &   1.1503 &   0.8031\\
  56765 & 0 43  0.15 & +40 49 47.06 &  25.240 &  24.671 &   0.653 &   0.580 &   0.5038 &   0.7333 &   0.6089\\
  61502 & 0 43  0.26 & +40 52 22.65 &  25.448 &  24.854 &   0.682 &   0.603 &   0.6095 &   0.3940 &   0.2300\\
  53133 & 0 43  0.28 & +40 52 31.65 &  25.359 &  24.721 &   0.789 &   0.655 &   0.5201 &   0.6386 &   0.3898\\
  63024 & 0 43  0.37 & +40 50 18.19 &  25.372 &  24.798 &   0.736 &   0.604 &   0.5731 &   0.7535 &   0.4416\\
  40603 & 0 43  0.45 & +40 51 \phantom{0}2.18 &  25.092 &  24.497 &   0.710 &   0.607 &   0.6705 &   0.5561 &   0.3817\\
  60038 & 0 43  0.52 & +40 49 59.17 &  25.378 &  24.819 &   0.741 &   0.580 &   0.5578 &   0.7064 &   0.4463\\
  58445 & 0 43  0.66 & +40 51 \phantom{0}0.80 &  25.231 &  24.659 &   0.740 &   0.594 &   0.5810 &   0.8082 &   0.5510\\
  47000 & 0 43  0.71 & +40 52 19.51 &  25.151 &  24.635 &   0.675 &   0.535 &   0.5376 &   0.7498 &   0.5024\\
  61200 & 0 43  0.73 & +40 50 37.20 &  25.130 &  24.686 &   0.610 &   0.482 &   0.5442 &   0.9795 &   0.6708\\
  64439 & 0 43  0.85 & +40 49 55.97 &  25.429 &  24.733 &   0.776 &   0.707 &   0.5895 &   0.7464 &   0.6149\\
  33606 & 0 43  0.85 & +40 50 18.22 &  25.017 &  24.405 &   0.765 &   0.630 &   0.6074 &   0.7360 &   0.4987\\
  62140 & 0 43  0.94 & +40 52 \phantom{0}7.38 &  25.232 &  24.755 &   0.653 &   0.520 &   0.4810 &   1.0568 &   0.7386\\
  63236 & 0 43  0.97 & +40 50 58.92 &  25.379 &  24.820 &   0.613 &   0.563 &   0.6097 &   0.3212 &   0.2069\\
  63173 & 0 43  0.98 & +40 49 37.50 &  25.320 &  24.774 &   0.652 &   0.562 &   0.5915 &   0.8638 &   0.7061\\
  42505 & 0 43  1.04 & +40 49 19.25 &  25.162 &  24.541 &   0.733 &   0.628 &   0.7379 &   0.3817 &   0.2125\\
  66440 & 0 43  1.28 & +40 50 16.98 &  25.605 &  24.955 &   0.818 &   0.675 &   0.5400 &   0.8858 &   0.6213\\
  62745 & 0 43  1.32 & +40 49 25.25 &  25.363 &  24.754 &   0.762 &   0.625 &   0.6366 &   0.6124 &   0.3806\\
  56153 & 0 43  1.52 & +40 49 58.97 &  25.204 &  24.684 &   0.645 &   0.541 &   0.5502 &   0.9549 &   0.7510\\
  59933 & 0 43  1.56 & +40 52 \phantom{0}9.15 &  25.312 &  24.803 &   0.592 &   0.518 &   0.5232 &   0.4789 &   0.3523\\
  55605 & 0 43  1.59 & +40 50 \phantom{0}8.58 &  25.216 &  24.596 &   0.696 &   0.626 &   0.6431 &   0.3522 &   0.2000\\
  60766 & 0 43  1.71 & +40 49 40.77 &  25.355 &  24.719 &   0.767 &   0.650 &   0.6116 &   0.5902 &   0.3872\\
  26612 & 0 43  1.74 & +40 49 32.16 &  24.881 &  24.278 &   0.786 &   0.625 &   0.6802 &   0.7520 &   0.4675\\
  65181 & 0 43  1.78 & +40 50 \phantom{0}9.98 &  25.274 &  24.768 &   0.699 &   0.540 &   0.5250 &   0.9769 &   0.6343\\
  31480 & 0 43  1.81 & +40 50 17.78 &  25.022 &  24.408 &   0.741 &   0.634 &   0.6721 &   0.8170 &   0.6044\\
  41970 & 0 43  1.86 & +40 51 20.31 &  25.074 &  24.455 &   0.672 &   0.622 &   0.6343 &   0.3655 &   0.2952\\
  54451 & 0 43  1.87 & +40 52 25.78 &  25.299 &  24.687 &   0.681 &   0.618 &   0.8851 &   0.3910 &   0.2745\\
  56548 & 0 43  2.08 & +40 52 20.36 &  25.190 &  24.673 &   0.796 &   0.559 &   0.5783 &   1.0179 &   0.5940\\
  45371 & 0 43  2.24 & +40 50 36.92 &  25.115 &  24.557 &   0.718 &   0.581 &   0.6276 &   0.8207 &   0.5610\\
  59469 & 0 43  2.28 & +40 50 43.49 &  25.334 &  24.728 &   0.697 &   0.615 &   0.6234 &   0.5414 &   0.3905\\
  60010 & 0 43  2.40 & +40 50 25.32 &  25.351 &  24.685 &   0.684 &   0.667 &   0.5861 &   0.4461 &   0.4223\\
  65870 & 0 43  2.41 & +40 51 28.74 &  25.358 &  24.894 &   0.642 &   0.495 &   0.4750 &   1.0322 &   0.7488\\
  39787 & 0 43  2.57 & +40 51 43.23 &  25.134 &  24.635 &   0.668 &   0.523 &   0.5450 &   0.9012 &   0.6333\\
  58799 & 0 43  2.61 & +40 51 55.82 &  25.369 &  24.735 &   0.796 &   0.661 &   0.4525 &   0.9236 &   0.6552\\
  63568 & 0 43  2.78 & +40 51 37.62 &  25.438 &  24.754 &   0.902 &   0.717 &   0.4654 &   0.9715 &   0.6420\\
  56819 & 0 43  2.81 & +40 52 28.24 &  25.214 &  24.721 &   0.594 &   0.503 &   0.5861 &   0.5793 &   0.4115\\
  57464 & 0 43  2.92 & +40 49 51.74 &  25.299 &  24.670 &   0.665 &   0.631 &   0.6342 &   0.2520 &   0.2000\\
  27738 & 0 43  2.96 & +40 51 45.18 &  24.956 &  24.405 &   0.704 &   0.572 &   0.6492 &   0.8309 &   0.5885\\
  65389 & 0 43  3.03 & +40 50 14.85 &  25.364 &  24.846 &   0.678 &   0.550 &   0.4583 &   0.8306 &   0.5271\\
  53566 & 0 43  3.05 & +40 51 40.85 &  25.003 &  24.534 &   0.652 &   0.501 &   0.6056 &   1.0202 &   0.7162\\
  55944 & 0 43  3.09 & +40 50 46.30 &  25.249 &  24.654 &   0.616 &   0.597 &   0.5931 &   0.6002 &   0.5677\\
  63056 & 0 43  3.12 & +40 50 22.52 &  25.344 &  24.792 &   0.648 &   0.566 &   0.4987 &   0.7755 &   0.6220\\
  54545 & 0 43  3.17 & +40 50 19.25 &  25.180 &  24.591 &   0.687 &   0.601 &   0.6877 &   0.6975 &   0.5411\\
  60289 & 0 43  3.30 & +40 51 42.84 &  25.140 &  24.766 &   0.591 &   0.412 &   0.5463 &   1.0721 &   0.7032\\
  58143 & 0 43  3.35 & +40 50 \phantom{0}9.50 &  25.358 &  24.767 &   0.758 &   0.612 &   0.5339 &   0.6013 &   0.3157\\
  62687 & 0 43  3.36 & +40 51 29.56 &  25.316 &  24.747 &   0.644 &   0.577 &   0.5492 &   0.6628 &   0.5460\\
  29975 & 0 43  3.47 & +40 51 13.11 &  24.911 &  24.366 &   0.677 &   0.561 &   0.6702 &   0.7409 &   0.5378\\
  61981 & 0 43  3.55 & +40 51 48.40 &  25.262 &  24.714 &   0.690 &   0.568 &   0.5303 &   0.8461 &   0.6224\\
  35345 & 0 43  3.60 & +40 51 15.05 &  25.090 &  24.623 &   0.583 &   0.480 &   0.6079 &   0.5545 &   0.3300\\
  60927 & 0 43  3.78 & +40 51 30.39 &  25.369 &  24.729 &   0.682 &   0.644 &   0.6525 &   0.4552 &   0.3896\\
  55885 & 0 43  3.85 & +40 51 20.76 &  25.267 &  24.672 &   0.588 &   0.594 &   0.5644 &   0.5996 &   0.6096\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
  \hline
   Star ID &  R. A. (J2000) & Dec (J2000) &  $\langle$V$\rangle$ & $\langle$I$\rangle$ & (V--I)$_{min}$ & $\langle$V--I$\rangle$ & Period (days) & V Amplitude & I Amplitude \\
 \hline
  55904 & 0 42 55.28 & +40 50 41.80 &  25.223 &  24.707 &   0.625 &   0.525 &   0.3358 &   0.3853 &   0.2382\\
  62969 & 0 42 55.37 & +40 52 28.13 &  25.351 &  24.976 &   0.478 &   0.384 &   0.3177 &   0.4386 &   0.2929\\
  57604 & 0 42 55.69 & +40 49 58.02 &  25.223 &  24.741 &   0.620 &   0.492 &   0.3629 &   0.4065 &   0.2225\\
  47179 & 0 42 55.79 & +40 49 32.05 &  25.108 &  24.696 &   0.490 &   0.417 &   0.3836 &   0.3765 &   0.2668\\
  62947 & 0 42 55.94 & +40 51 42.68 &  25.323 &  24.958 &   0.467 &   0.373 &   0.3050 &   0.4364 &   0.2886\\
  62331 & 0 42 56.01 & +40 51 36.24 &  25.292 &  24.984 &   0.407 &   0.317 &   0.2760 &   0.4680 &   0.3216\\
  46671 & 0 42 56.12 & +40 51 \phantom{0}9.32 &  25.090 &  24.667 &   0.519 &   0.431 &   0.3759 &   0.3684 &   0.2302\\
  64272 & 0 42 56.28 & +40 50 50.67 &  25.443 &  24.998 &   0.621 &   0.458 &   0.3132 &   0.4383 &   0.2006\\
  65746 & 0 42 56.41 & +40 49 33.70 &  25.471 &  24.946 &   0.627 &   0.535 &   0.4447 &   0.4610 &   0.3253\\
  59461 & 0 42 56.69 & +40 51 56.99 &  25.256 &  24.837 &   0.505 &   0.425 &   0.3172 &   0.3701 &   0.2512\\
  58682 & 0 42 56.74 & +40 52 17.35 &  25.210 &  24.765 &   0.496 &   0.448 &   0.3203 &   0.2996 &   0.2272\\
  61581 & 0 42 56.82 & +40 52 32.35 &  25.274 &  24.938 &   0.319 &   0.336 &   0.2672 &   0.2027 &   0.2314\\
  53785 & 0 42 57.28 & +40 51 13.01 &  25.147 &  24.737 &   0.559 &   0.424 &   0.3375 &   0.5130 &   0.3116\\
  56798 & 0 42 57.66 & +40 52 30.52 &  25.229 &  24.880 &   0.414 &   0.355 &   0.3159 &   0.4741 &   0.3693\\
  73248 & 0 42 57.74 & +40 50 \phantom{0}6.20 &  25.627 &  25.192 &   0.460 &   0.437 &   0.2595 &   0.3338 &   0.3024\\
  51794 & 0 42 57.91 & +40 52 \phantom{0}2.09 &  25.118 &  24.691 &   0.459 &   0.430 &   0.3468 &   0.2636 &   0.2224\\
  48903 & 0 42 57.96 & +40 50 10.13 &  25.180 &  24.657 &   0.533 &   0.524 &   0.3003 &   0.3360 &   0.3225\\
  55347 & 0 42 58.10 & +40 50 28.07 &  25.188 &  24.673 &   0.616 &   0.521 &   0.4049 &   0.3520 &   0.2186\\
  63681 & 0 42 58.11 & +40 49 23.12 &  25.318 &  24.997 &   0.455 &   0.333 &   0.2794 &   0.4605 &   0.2563\\
  60749 & 0 42 58.19 & +40 50 38.24 &  25.346 &  24.832 &   0.682 &   0.528 &   0.3435 &   0.4361 &   0.2044\\
  46986 & 0 42 59.16 & +40 49 34.93 &  25.086 &  24.628 &   0.607 &   0.470 &   0.3791 &   0.4355 &   0.2248\\
  65451 & 0 42 59.40 & +40 49 41.65 &  25.381 &  25.042 &   0.404 &   0.343 &   0.2362 &   0.3023 &   0.2000\\
  63777 & 0 42 59.48 & +40 51 25.40 &  25.314 &  24.936 &   0.473 &   0.386 &   0.2897 &   0.4306 &   0.2889\\
  55590 & 0 42 59.62 & +40 49 44.82 &  25.083 &  24.693 &   0.444 &   0.395 &   0.2815 &   0.3897 &   0.3072\\
  58269 & 0 42 59.78 & +40 51 50.22 &  25.266 &  24.824 &   0.555 &   0.451 &   0.3005 &   0.4017 &   0.2496\\
  65019 & 0 42 59.78 & +40 51 53.26 &  25.357 &  24.985 &   0.472 &   0.381 &   0.2725 &   0.4725 &   0.3248\\
  62830 & 0 42 59.90 & +40 52 19.36 &  25.331 &  24.925 &   0.544 &   0.417 &   0.2805 &   0.4582 &   0.2687\\
  57577 & 0 43  0.14 & +40 49 51.76 &  25.203 &  24.797 &   0.507 &   0.413 &   0.3118 &   0.3936 &   0.2520\\
  40622 & 0 43  0.27 & +40 52 \phantom{0}0.49 &  25.050 &  24.561 &   0.619 &   0.499 &   0.3864 &   0.3806 &   0.2000\\
  56582 & 0 43  0.51 & +40 52 24.38 &  25.180 &  24.737 &   0.522 &   0.451 &   0.3850 &   0.5565 &   0.4484\\
  43206 & 0 43  0.52 & +40 52 31.33 &  25.059 &  24.695 &   0.410 &   0.367 &   0.3370 &   0.2795 &   0.2000\\
  55323 & 0 43  0.78 & +40 52 \phantom{0}3.30 &  25.170 &  24.797 &   0.474 &   0.379 &   0.2586 &   0.3484 &   0.2007\\
  59222 & 0 43  1.31 & +40 49 51.58 &  25.200 &  24.730 &   0.537 &   0.475 &   0.3471 &   0.3600 &   0.2699\\
  57384 & 0 43  1.70 & +40 52 34.85 &  25.229 &  24.874 &   0.465 &   0.362 &   0.3005 &   0.3744 &   0.2120\\
  59319 & 0 43  1.72 & +40 52 14.40 &  25.286 &  24.830 &   0.610 &   0.468 &   0.3268 &   0.4346 &   0.2278\\
  59796 & 0 43  1.75 & +40 49 34.49 &  25.227 &  24.823 &   0.457 &   0.409 &   0.3269 &   0.4050 &   0.3259\\
  47221 & 0 43  1.76 & +40 51 57.59 &  25.025 &  24.613 &   0.524 &   0.420 &   0.3672 &   0.3828 &   0.2195\\
  59930 & 0 43  1.77 & +40 51 33.82 &  25.236 &  24.793 &   0.604 &   0.455 &   0.3353 &   0.4400 &   0.2225\\
  54765 & 0 43  1.80 & +40 51 29.67 &  25.151 &  24.688 &   0.543 &   0.470 &   0.3550 &   0.4079 &   0.3041\\
  71755 & 0 43  2.18 & +40 50 18.40 &  25.623 &  25.096 &   0.700 &   0.543 &   0.4105 &   0.4716 &   0.2356\\
  61260 & 0 43  2.24 & +40 51 24.58 &  25.280 &  24.815 &   0.531 &   0.470 &   0.3073 &   0.3721 &   0.2824\\
  66764 & 0 43  2.25 & +40 49 52.11 &  25.397 &  25.000 &   0.501 &   0.407 &   0.2779 &   0.4857 &   0.3353\\
  58941 & 0 43  2.40 & +40 51 \phantom{0}7.25 &  25.240 &  24.786 &   0.476 &   0.455 &   0.2559 &   0.2564 &   0.2276\\
  71318 & 0 43  2.54 & +40 49 28.92 &  25.606 &  25.115 &   0.556 &   0.496 &   0.3102 &   0.4102 &   0.3221\\
  57831 & 0 43  2.57 & +40 50 \phantom{0}0.87 &  25.159 &  24.737 &   0.495 &   0.427 &   0.3368 &   0.3658 &   0.2598\\
  60022 & 0 43  2.92 & +40 51 \phantom{0}2.56 &  25.235 &  24.825 &   0.486 &   0.415 &   0.3342 &   0.3882 &   0.2801\\
  61747 & 0 43  3.11 & +40 50 32.69 &  25.363 &  24.851 &   0.622 &   0.519 &   0.3370 &   0.3444 &   0.2000\\
  65449 & 0 43  3.25 & +40 50 41.22 &  25.358 &  25.015 &   0.384 &   0.347 &   0.2784 &   0.4376 &   0.3784\\
  55403 & 0 43  3.31 & +40 50 31.00 &  25.183 &  24.658 &   0.567 &   0.527 &   0.3736 &   0.3080 &   0.2497\\
  60273 & 0 43  3.37 & +40 49 35.06 &  25.275 &  24.800 &   0.585 &   0.484 &   0.3459 &   0.4156 &   0.2620\\
  60983 & 0 43  3.73 & +40 51 24.99 &  25.310 &  24.831 &   0.528 &   0.481 &   0.3353 &   0.3085 &   0.2440\\
  30529 & 0 43  3.90 & +40 52 30.59 &  24.963 &  24.531 &   0.454 &   0.434 &   0.4067 &   0.3388 &   0.3088\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
  \hline
   Star ID &  R. A. (J2000) & Dec (J2000) &  $\langle$V$\rangle$ & $\langle$I$\rangle$ & (V--I)$_{min}$ & $\langle$V--I$\rangle$ & Period (days) & V Amplitude & I Amplitude \\
 \hline
 161985 & 0 42 45.81 & +40 50 29.49 &  25.407 &  24.774 &   0.768 &   0.648 &   0.5709 &   0.6127 &   0.4081\\
 124879 & 0 42 45.86 & +40 49 15.40 &  25.238 &  24.708 &   0.620 &   0.540 &   0.5760 &   0.6285 &   0.4898\\
 119671 & 0 42 46.02 & +40 50 55.64 &  25.299 &  24.872 &   0.507 &   0.437 &   0.5869 &   0.9324 &   0.8322\\
 145978 & 0 42 46.03 & +40 50 40.41 &  25.160 &  24.752 &   0.592 &   0.445 &   0.4481 &   1.0279 &   0.7026\\
 131710 & 0 42 46.04 & +40 50 38.09 &  25.260 &  24.904 &   0.375 &   0.358 &   0.7845 &   0.4529 &   0.4138\\
 160482 & 0 42 46.11 & +40 50 32.97 &  25.471 &  24.800 &   0.834 &   0.696 &   0.5253 &   0.8770 &   0.6202\\
 170827 & 0 42 46.14 & +40 50 23.19 &  25.412 &  24.920 &   0.673 &   0.523 &   0.4562 &   0.9407 &   0.6043\\
 113542 & 0 42 46.15 & +40 50 24.89 &  25.180 &  24.513 &   0.690 &   0.668 &   0.7671 &   0.2416 &   0.2109\\
 117691 & 0 42 46.15 & +40 50 58.37 &  25.024 &  24.603 &   0.540 &   0.434 &   0.5676 &   0.6623 &   0.4599\\
 135795 & 0 42 46.17 & +40 52 12.82 &  25.282 &  24.736 &   0.655 &   0.559 &   0.5682 &   0.6109 &   0.4066\\
 164591 & 0 42 46.18 & +40 49 29.34 &  25.464 &  24.919 &   0.688 &   0.569 &   0.5382 &   0.7451 &   0.4868\\
 158511 & 0 42 46.19 & +40 49 13.29 &  25.421 &  24.785 &   0.661 &   0.637 &   0.6374 &   0.3680 &   0.3300\\
 108241 & 0 42 46.35 & +40 49 15.78 &  25.146 &  24.559 &   0.707 &   0.599 &   0.6470 &   0.5707 &   0.3874\\
 160121 & 0 42 46.37 & +40 49 28.57 &  25.465 &  24.826 &   0.771 &   0.654 &   0.5878 &   0.6338 &   0.4343\\
  92629 & 0 42 46.38 & +40 49 26.58 &  25.040 &  24.497 &   0.760 &   0.573 &   0.7857 &   0.8131 &   0.4387\\
 107737 & 0 42 46.39 & +40 51 30.61 &  25.231 &  24.571 &   0.810 &   0.675 &   0.6793 &   0.5897 &   0.3393\\
 154426 & 0 42 46.43 & +40 49 34.41 &  25.461 &  24.898 &   0.764 &   0.592 &   0.5493 &   0.9146 &   0.6102\\
 113345 & 0 42 46.43 & +40 50 19.96 &  25.167 &  24.646 &   0.637 &   0.539 &   0.5913 &   0.8892 &   0.7094\\
 152106 & 0 42 46.49 & +40 51 16.67 &  25.273 &  24.736 &   0.675 &   0.558 &   0.5470 &   0.8647 &   0.6437\\
 182941 & 0 42 46.49 & +40 51 46.80 &  25.591 &  25.249 &   0.372 &   0.347 &   0.5788 &   0.7732 &   0.7192\\
 165040 & 0 42 46.49 & +40 50 58.95 &  25.444 &  24.987 &   0.677 &   0.482 &   0.5600 &   0.7678 &   0.4180\\
 107394 & 0 42 46.53 & +40 50 46.62 &  25.113 &  24.516 &   0.657 &   0.601 &   0.7216 &   0.4600 &   0.3814\\
 154337 & 0 42 46.55 & +40 49 10.28 &  25.297 &  24.805 &   0.550 &   0.497 &   0.4745 &   0.4042 &   0.3040\\
 169583 & 0 42 46.57 & +40 50 51.92 &  25.560 &  24.959 &   0.682 &   0.612 &   0.4490 &   0.7394 &   0.6205\\
  91142 & 0 42 46.58 & +40 51 49.91 &  25.043 &  24.510 &   0.719 &   0.562 &   0.4984 &   0.8283 &   0.4855\\
  68329 & 0 42 46.63 & +40 51 59.88 &  24.865 &  24.136 &   0.823 &   0.740 &   0.5117 &   0.6161 &   0.4471\\
 172607 & 0 42 46.63 & +40 51 \phantom{0}0.96 &  25.625 &  25.010 &   0.799 &   0.634 &   0.6194 &   0.6472 &   0.3560\\
 114308 & 0 42 46.64 & +40 50 \phantom{0}1.81 &  25.130 &  24.558 &   0.730 &   0.594 &   0.5353 &   0.8815 &   0.6433\\
 140934 & 0 42 46.67 & +40 51 30.23 &  25.209 &  24.675 &   0.586 &   0.541 &   0.5328 &   0.7162 &   0.6327\\
 125160 & 0 42 46.70 & +40 50 24.74 &  25.150 &  24.512 &   0.801 &   0.650 &   0.8516 &   0.4989 &   0.2848\\
  93185 & 0 42 46.70 & +40 49 30.72 &  25.034 &  24.503 &   0.626 &   0.542 &   0.5855 &   0.6420 &   0.4846\\
 169960 & 0 42 46.74 & +40 52 \phantom{0}4.14 &  25.528 &  24.967 &   0.733 &   0.584 &   0.5405 &   0.7773 &   0.5183\\
 140155 & 0 42 46.75 & +40 49 38.67 &  25.178 &  24.632 &   0.700 &   0.572 &   0.5816 &   0.9932 &   0.7565\\
 129251 & 0 42 46.78 & +40 50 57.56 &  25.265 &  24.611 &   0.713 &   0.661 &   0.6625 &   0.5906 &   0.4902\\
 132853 & 0 42 46.84 & +40 50 \phantom{0}3.15 &  25.084 &  24.687 &   0.675 &   0.452 &   0.4574 &   1.1859 &   0.6940\\
  87068 & 0 42 46.85 & +40 50 16.42 &  25.083 &  24.561 &   0.684 &   0.544 &   0.5686 &   0.8046 &   0.5075\\
 113219 & 0 42 46.87 & +40 50 \phantom{0}6.04 &  25.255 &  24.626 &   0.875 &   0.672 &   0.5340 &   0.9800 &   0.5419\\
  70178 & 0 42 46.91 & +40 51 14.00 &  25.001 &  24.240 &   0.997 &   0.789 &   0.8437 &   0.7161 &   0.3659\\
 173547 & 0 42 46.95 & +40 50 \phantom{0}8.65 &  25.500 &  25.011 &   0.667 &   0.513 &   0.4838 &   0.8451 &   0.5597\\
  90109 & 0 42 47.01 & +40 50 52.47 &  24.922 &  24.402 &   0.730 &   0.559 &   0.5469 &   1.0868 &   0.7458\\
 107856 & 0 42 47.05 & +40 49 40.10 &  25.105 &  24.567 &   0.611 &   0.549 &   0.6303 &   0.6242 &   0.4893\\
 121538 & 0 42 47.05 & +40 52 20.68 &  25.126 &  24.508 &   0.752 &   0.639 &   0.5222 &   0.9212 &   0.7264\\
 165305 & 0 42 47.07 & +40 51 29.27 &  25.435 &  24.883 &   0.716 &   0.582 &   0.5040 &   1.0062 &   0.7357\\
 116548 & 0 42 47.07 & +40 50 35.76 &  25.403 &  24.704 &   0.871 &   0.720 &   0.6109 &   0.7005 &   0.4185\\
 160146 & 0 42 47.15 & +40 50 42.61 &  25.411 &  24.831 &   0.672 &   0.594 &   0.5164 &   0.7963 &   0.6431\\
  89997 & 0 42 47.15 & +40 51 56.71 &  25.075 &  24.535 &   0.667 &   0.555 &   0.5407 &   0.6740 &   0.4514\\
 165557 & 0 42 47.22 & +40 51 38.23 &  25.392 &  24.808 &   0.730 &   0.600 &   0.4894 &   0.9344 &   0.5886\\
 165556 & 0 42 47.23 & +40 49 38.41 &  25.378 &  24.827 &   0.755 &   0.585 &   0.5979 &   0.8539 &   0.4664\\
 143753 & 0 42 47.25 & +40 51 48.65 &  25.420 &  24.671 &   0.906 &   0.770 &   0.5515 &   0.5812 &   0.2912\\
 141847 & 0 42 47.26 & +40 49 29.71 &  25.330 &  24.743 &   0.704 &   0.599 &   0.5952 &   0.5552 &   0.3737\\
 177505 & 0 42 47.32 & +40 49 34.40 &  25.660 &  25.084 &   0.816 &   0.618 &   0.5335 &   1.0226 &   0.6204\\
 173043 & 0 42 47.35 & +40 51 35.99 &  25.673 &  24.983 &   0.919 &   0.733 &   0.5478 &   1.0121 &   0.5900\\
 148488 & 0 42 47.40 & +40 50 \phantom{0}1.01 &  25.286 &  24.689 &   0.665 &   0.603 &   0.6175 &   0.4271 &   0.3196\\
 161225 & 0 42 47.41 & +40 50 41.43 &  25.388 &  25.057 &   0.404 &   0.339 &   0.4773 &   0.7005 &   0.5873\\
 154526 & 0 42 47.49 & +40 51 27.43 &  25.351 &  24.758 &   0.650 &   0.598 &   0.5660 &   0.5716 &   0.4819\\
 149128 & 0 42 47.57 & +40 51 40.34 &  25.248 &  24.784 &   0.690 &   0.504 &   0.5155 &   1.0485 &   0.6685\\
 148667 & 0 42 47.58 & +40 49 43.69 &  25.229 &  24.620 &   0.750 &   0.631 &   0.5286 &   0.8331 &   0.6047\\
  88938 & 0 42 47.59 & +40 52 23.31 &  25.095 &  24.470 &   0.639 &   0.626 &   0.5486 &   0.5906 &   0.5641\\
 154639 & 0 42 47.61 & +40 52 \phantom{0}5.14 &  25.318 &  24.801 &   0.654 &   0.534 &   0.5280 &   0.7381 &   0.5158\\
 170840 & 0 42 47.61 & +40 50 29.91 &  25.477 &  24.995 &   0.579 &   0.502 &   0.5219 &   0.8500 &   0.6702\\
 149426 & 0 42 47.61 & +40 50 16.01 &  25.318 &  24.761 &   0.636 &   0.567 &   0.6385 &   0.4981 &   0.3559\\
 155481 & 0 42 47.68 & +40 51 \phantom{0}0.71 &  25.211 &  24.779 &   0.573 &   0.453 &   0.4648 &   0.8760 &   0.6305\\
 146570 & 0 42 47.69 & +40 51 \phantom{0}8.69 &  25.228 &  24.652 &   0.765 &   0.606 &   0.5113 &   0.7190 &   0.3816\\
 141115 & 0 42 47.73 & +40 52 25.81 &  25.288 &  24.738 &   0.724 &   0.579 &   0.5670 &   0.9830 &   0.7146\\
 154585 & 0 42 47.79 & +40 51 16.82 &  25.274 &  24.770 &   0.626 &   0.526 &   0.4820 &   0.8449 &   0.6290\\
 139135 & 0 42 47.80 & +40 50 \phantom{0}0.67 &  25.319 &  24.749 &   0.625 &   0.573 &   0.5910 &   0.3711 &   0.2992\\
 168800 & 0 42 47.87 & +40 51 20.96 &  25.437 &  24.884 &   0.554 &   0.553 &   0.6557 &   0.5540 &   0.5531\\
 181238 & 0 42 47.88 & +40 52 \phantom{0}3.89 &  25.667 &  25.050 &   0.778 &   0.643 &   0.4988 &   0.9365 &   0.6876\\
  99835 & 0 42 47.95 & +40 51 30.00 &  25.039 &  24.484 &   0.664 &   0.571 &   0.5510 &   0.6606 &   0.4607\\
 152526 & 0 42 48.03 & +40 51 \phantom{0}4.77 &  25.416 &  24.825 &   0.815 &   0.624 &   0.6573 &   0.9434 &   0.6028\\
 160792 & 0 42 48.03 & +40 50 53.91 &  25.326 &  24.949 &   0.617 &   0.421 &   0.5410 &   1.1528 &   0.7521\\
 150787 & 0 42 48.08 & +40 52 24.67 &  25.430 &  24.790 &   0.791 &   0.651 &   0.7538 &   0.4381 &   0.2000\\
 121002 & 0 42 48.12 & +40 49 15.58 &  25.183 &  24.585 &   0.833 &   0.642 &   0.4899 &   1.0110 &   0.5798\\
 125004 & 0 42 48.13 & +40 50 29.66 &  25.170 &  24.557 &   0.686 &   0.625 &   0.5587 &   0.6845 &   0.5433\\
 160194 & 0 42 48.16 & +40 49 34.84 &  25.403 &  24.758 &   0.694 &   0.648 &   0.5660 &   0.3361 &   0.2567\\
 131296 & 0 42 48.16 & +40 51 28.86 &  25.349 &  24.640 &   0.872 &   0.722 &   0.6800 &   0.5183 &   0.2518\\
 134512 & 0 42 48.33 & +40 51 13.55 &  25.293 &  24.582 &   0.748 &   0.714 &   0.6139 &   0.3750 &   0.3152\\
 147970 & 0 42 48.33 & +40 51 54.61 &  25.444 &  24.764 &   0.796 &   0.689 &   0.6211 &   0.5059 &   0.3320\\
  86149 & 0 42 48.34 & +40 50 55.93 &  25.074 &  24.383 &   0.815 &   0.699 &   0.9000 &   0.4054 &   0.2130\\
 143290 & 0 42 48.40 & +40 50 40.37 &  25.316 &  24.694 &   0.865 &   0.663 &   0.6065 &   0.9751 &   0.5697\\
 163203 & 0 42 48.45 & +40 50 30.11 &  25.382 &  24.922 &   0.574 &   0.476 &   0.4655 &   0.8796 &   0.7198\\
 115093 & 0 42 48.45 & +40 51 43.91 &  25.354 &  24.682 &   0.904 &   0.708 &   0.7348 &   0.9885 &   0.6658\\
 165550 & 0 42 48.51 & +40 52 27.32 &  25.550 &  24.896 &   0.894 &   0.687 &   0.5979 &   0.8539 &   0.4664\\
 170266 & 0 42 48.52 & +40 51 28.45 &  25.501 &  25.131 &   0.565 &   0.396 &   0.5082 &   0.6873 &   0.3411\\
 187988 & 0 42 48.54 & +40 51 30.22 &  25.754 &  25.268 &   0.571 &   0.494 &   0.5010 &   0.5597 &   0.4313\\
 121629 & 0 42 48.56 & +40 52 14.62 &  25.234 &  24.690 &   0.673 &   0.558 &   0.5782 &   0.4928 &   0.2699\\
 101604 & 0 42 48.57 & +40 50 48.32 &  25.118 &  24.463 &   0.755 &   0.664 &   0.5407 &   0.5359 &   0.3640\\
  98803 & 0 42 48.58 & +40 52 14.84 &  25.266 &  24.516 &   0.874 &   0.765 &   0.5917 &   0.6899 &   0.4932\\
 153987 & 0 42 48.63 & +40 51 54.07 &  25.397 &  24.852 &   0.618 &   0.553 &   0.5268 &   0.6879 &   0.5757\\
 146623 & 0 42 48.68 & +40 50 10.39 &  25.253 &  24.657 &   0.660 &   0.603 &   0.5863 &   0.5853 &   0.4877\\
 150895 & 0 42 48.69 & +40 50 54.93 &  25.291 &  24.702 &   0.663 &   0.594 &   0.6044 &   0.4145 &   0.3035\\
 156229 & 0 42 48.70 & +40 49 21.16 &  25.410 &  24.913 &   0.661 &   0.518 &   0.5182 &   0.7407 &   0.4919\\
 135580 & 0 42 48.71 & +40 51 \phantom{0}6.31 &  25.209 &  24.660 &   0.695 &   0.571 &   0.5755 &   0.7897 &   0.5241\\
 173051 & 0 42 48.73 & +40 50 42.31 &  25.530 &  24.868 &   0.813 &   0.696 &   0.4506 &   0.9590 &   0.6868\\
 148418 & 0 42 48.79 & +40 51 50.13 &  25.336 &  24.612 &   0.941 &   0.757 &   0.4745 &   0.7202 &   0.2867\\
 155549 & 0 42 48.80 & +40 51 30.78 &  25.321 &  24.715 &   0.693 &   0.617 &   0.5664 &   0.7306 &   0.5973\\
 146681 & 0 42 48.80 & +40 51 39.06 &  25.302 &  24.871 &   0.633 &   0.455 &   0.6364 &   0.8023 &   0.4831\\
 178852 & 0 42 48.81 & +40 51 38.65 &  25.687 &  25.073 &   0.795 &   0.635 &   0.4958 &   0.8161 &   0.5900\\
  89322 & 0 42 48.84 & +40 50 50.56 &  25.048 &  24.461 &   0.662 &   0.595 &   0.6581 &   0.5312 &   0.3736\\
 151211 & 0 42 48.96 & +40 49 25.25 &  25.369 &  24.712 &   0.730 &   0.668 &   0.5592 &   0.8222 &   0.7068\\
 157111 & 0 42 49.03 & +40 52 29.04 &  25.357 &  24.754 &   0.809 &   0.635 &   0.4989 &   0.9260 &   0.6016\\
 137674 & 0 42 49.07 & +40 51 18.44 &  25.317 &  24.721 &   0.701 &   0.606 &   0.6016 &   0.5492 &   0.3964\\
 159892 & 0 42 49.09 & +40 50 37.51 &  25.452 &  24.778 &   0.879 &   0.697 &   0.5830 &   0.7046 &   0.4059\\
 139885 & 0 42 49.14 & +40 49 34.52 &  25.242 &  24.660 &   0.730 &   0.600 &   0.5475 &   0.7200 &   0.4808\\
 119818 & 0 42 49.15 & +40 50 55.26 &  25.069 &  24.576 &   0.671 &   0.518 &   0.5992 &   0.9092 &   0.6376\\
 156641 & 0 42 49.28 & +40 51 32.09 &  25.435 &  24.901 &   0.751 &   0.564 &   0.6815 &   0.8965 &   0.5644\\
 126740 & 0 42 49.30 & +40 50 42.94 &  25.222 &  24.538 &   0.779 &   0.689 &   0.7334 &   0.3300 &   0.2024\\
 151401 & 0 42 49.35 & +40 51 35.41 &  25.354 &  24.748 &   0.689 &   0.611 &   0.6152 &   0.3471 &   0.2221\\
 110897 & 0 42 49.51 & +40 51 18.09 &  25.108 &  24.493 &   0.683 &   0.620 &   0.6160 &   0.3649 &   0.2577\\
 152665 & 0 42 49.55 & +40 49 57.56 &  25.267 &  24.714 &   0.723 &   0.576 &   0.5656 &   0.8500 &   0.5899\\
  81783 & 0 42 49.58 & +40 51 22.49 &  25.007 &  24.352 &   0.786 &   0.672 &   0.4984 &   0.5900 &   0.3833\\
 167527 & 0 42 49.58 & +40 49 43.45 &  25.569 &  24.924 &   0.682 &   0.650 &   0.5993 &   0.4365 &   0.3666\\
 171345 & 0 42 49.62 & +40 52 \phantom{0}5.72 &  25.480 &  24.956 &   0.858 &   0.582 &   0.5672 &   1.0574 &   0.4537\\
 135085 & 0 42 49.65 & +40 51 \phantom{0}8.73 &  25.220 &  24.701 &   0.600 &   0.530 &   0.6000 &   0.7884 &   0.6673\\
 151576 & 0 42 49.66 & +40 52 \phantom{0}9.29 &  24.994 &  24.758 &   0.401 &   0.262 &   0.5267 &   0.9341 &   0.6288\\
  69750 & 0 42 49.80 & +40 49 37.54 &  24.843 &  24.287 &   0.594 &   0.559 &   0.6433 &   0.3095 &   0.2525\\
 201196 & 0 42 49.88 & +40 51 29.84 &  25.812 &  25.354 &   0.449 &   0.457 &   0.5186 &   0.3455 &   0.3577\\
 131162 & 0 42 49.92 & +40 51 17.71 &  25.278 &  24.602 &   0.822 &   0.695 &   0.5988 &   0.7721 &   0.5311\\
 145036 & 0 42 49.99 & +40 52 \phantom{0}0.28 &  25.262 &  24.667 &   0.706 &   0.606 &   0.6000 &   0.6176 &   0.4431\\
 120034 & 0 42 50.03 & +40 52 26.76 &  25.214 &  24.595 &   0.744 &   0.627 &   0.6984 &   0.4215 &   0.2567\\
 171732 & 0 42 50.05 & +40 52 23.82 &  25.400 &  24.919 &   0.633 &   0.507 &   0.4851 &   0.9772 &   0.7337\\
 153659 & 0 42 50.10 & +40 50 48.45 &  25.258 &  24.797 &   0.757 &   0.509 &   0.4807 &   1.1096 &   0.6635\\
  89809 & 0 42 50.11 & +40 51 16.60 &  25.059 &  24.438 &   0.828 &   0.650 &   0.6176 &   0.8486 &   0.5467\\
  93106 & 0 42 50.12 & +40 50 22.76 &  25.104 &  24.495 &   0.713 &   0.619 &   0.7182 &   0.5900 &   0.4573\\
 151492 & 0 42 50.14 & +40 50 30.70 &  25.306 &  24.723 &   0.741 &   0.605 &   0.5020 &   0.7879 &   0.5302\\
 135709 & 0 42 50.15 & +40 49 33.68 &  25.182 &  24.666 &   0.728 &   0.550 &   0.6190 &   1.0360 &   0.7200\\
 135810 & 0 42 50.22 & +40 49 41.15 &  25.178 &  24.598 &   0.637 &   0.587 &   0.6881 &   0.7095 &   0.6224\\
 147272 & 0 42 50.37 & +40 51 23.08 &  25.279 &  24.754 &   0.665 &   0.549 &   0.5669 &   0.9496 &   0.7200\\
 143938 & 0 42 50.37 & +40 49 20.54 &  25.208 &  24.609 &   0.781 &   0.618 &   0.7319 &   0.7220 &   0.4917\\
 141310 & 0 42 50.43 & +40 52 11.61 &  25.365 &  24.706 &   0.744 &   0.666 &   0.5790 &   0.4854 &   0.3742\\
 150345 & 0 42 50.44 & +40 52 11.45 &  25.298 &  24.709 &   0.725 &   0.605 &   0.5635 &   0.8219 &   0.6520\\
 164680 & 0 42 50.47 & +40 49 47.43 &  25.464 &  24.823 &   0.700 &   0.645 &   0.5500 &   0.4249 &   0.3300\\
 182717 & 0 42 50.48 & +40 51 57.55 &  25.611 &  25.138 &   0.537 &   0.478 &   0.4600 &   0.5018 &   0.4200\\
 129660 & 0 42 50.50 & +40 52 30.65 &  25.210 &  24.633 &   0.740 &   0.595 &   0.6060 &   0.7057 &   0.4517\\
 170365 & 0 42 50.50 & +40 50 \phantom{0}4.55 &  25.582 &  24.879 &   0.713 &   0.704 &   0.5400 &   0.5027 &   0.4862\\
 154538 & 0 42 50.59 & +40 51 16.47 &  25.362 &  24.728 &   0.741 &   0.639 &   0.7020 &   0.3433 &   0.2000\\
  91088 & 0 42 50.60 & +40 51 36.54 &  24.971 &  24.504 &   0.547 &   0.472 &   0.4662 &   0.3066 &   0.2000\\
 107219 & 0 42 50.76 & +40 52 21.40 &  25.127 &  24.542 &   0.739 &   0.600 &   0.5760 &   0.5874 &   0.3425\\
 171986 & 0 42 50.80 & +40 51 19.62 &  25.368 &  24.895 &   0.731 &   0.536 &   0.5066 &   1.3956 &   0.9723\\
 156327 & 0 42 50.81 & +40 51 41.39 &  25.294 &  24.801 &   0.652 &   0.513 &   0.5646 &   0.8291 &   0.5840\\
 154467 & 0 42 50.82 & +40 49 41.76 &  25.299 &  24.750 &   0.724 &   0.579 &   0.5273 &   0.8045 &   0.4861\\
 153407 & 0 42 50.90 & +40 51 24.70 &  25.329 &  24.853 &   0.713 &   0.529 &   0.4654 &   1.0818 &   0.6464\\
  90930 & 0 42 50.94 & +40 51 31.02 &  25.069 &  24.398 &   0.791 &   0.683 &   0.7338 &   0.5672 &   0.3747\\
 146058 & 0 42 51.02 & +40 51 17.72 &  25.249 &  24.767 &   0.635 &   0.503 &   0.5257 &   0.8272 &   0.5748\\
 133021 & 0 42 51.04 & +40 51 \phantom{0}8.23 &  25.192 &  24.593 &   0.730 &   0.614 &   0.5764 &   0.6669 &   0.4468\\
 166776 & 0 42 51.07 & +40 50 36.62 &  25.511 &  24.893 &   0.798 &   0.639 &   0.5338 &   0.7185 &   0.4600\\
  68888 & 0 42 51.11 & +40 52 \phantom{0}8.33 &  24.961 &  24.166 &   0.863 &   0.799 &   0.6626 &   0.3541 &   0.2357\\
 171533 & 0 42 51.13 & +40 52 23.71 &  25.518 &  24.986 &   0.655 &   0.548 &   0.5891 &   0.5570 &   0.3302\\
 162991 & 0 42 51.17 & +40 51 47.18 &  25.294 &  24.749 &   0.824 &   0.594 &   0.4708 &   1.0536 &   0.5900\\
 160223 & 0 42 51.22 & +40 50 48.50 &  25.390 &  24.847 &   0.718 &   0.561 &   0.5464 &   0.6307 &   0.3581\\
  86364 & 0 42 51.25 & +40 51 51.03 &  25.035 &  24.447 &   0.632 &   0.594 &   0.5107 &   0.5098 &   0.4371\\
 139392 & 0 42 51.28 & +40 51 24.34 &  25.223 &  24.604 &   0.756 &   0.639 &   0.5634 &   0.8177 &   0.6017\\
 155531 & 0 42 51.29 & +40 50 22.56 &  25.324 &  24.752 &   0.738 &   0.596 &   0.5690 &   0.8414 &   0.5699\\
 119594 & 0 42 51.31 & +40 50 \phantom{0}5.76 &  25.125 &  24.496 &   0.704 &   0.635 &   0.6185 &   0.4457 &   0.3156\\
 137257 & 0 42 51.33 & +40 50 16.32 &  25.278 &  24.639 &   0.746 &   0.652 &   0.5836 &   0.5900 &   0.3900\\
 102770 & 0 42 51.35 & +40 49 33.33 &  25.026 &  24.465 &   0.686 &   0.577 &   0.6624 &   0.7057 &   0.5220\\
 171924 & 0 42 51.44 & +40 50 22.98 &  25.509 &  24.960 &   0.725 &   0.574 &   0.5149 &   0.9082 &   0.6421\\
 129195 & 0 42 51.56 & +40 50 36.47 &  25.206 &  24.602 &   0.679 &   0.614 &   0.6039 &   0.7645 &   0.6501\\
 171717 & 0 42 51.63 & +40 51 \phantom{0}0.80 &  25.474 &  24.908 &   0.698 &   0.588 &   0.5193 &   0.9243 &   0.7179\\
  94028 & 0 42 51.64 & +40 51 \phantom{0}4.75 &  25.160 &  24.524 &   0.786 &   0.653 &   0.7888 &   0.6590 &   0.4345\\
 117418 & 0 42 51.68 & +40 51 \phantom{0}3.03 &  25.260 &  24.636 &   0.743 &   0.636 &   0.6435 &   0.5382 &   0.3348\\
 133299 & 0 42 51.68 & +40 51 16.01 &  25.212 &  24.594 &   0.756 &   0.638 &   0.6215 &   0.6204 &   0.3600\\
 146420 & 0 42 51.81 & +40 49 14.65 &  25.383 &  24.734 &   0.835 &   0.681 &   0.4953 &   0.9291 &   0.5998\\
 164259 & 0 42 51.84 & +40 49 13.14 &  25.386 &  24.848 &   0.723 &   0.561 &   0.4912 &   0.7399 &   0.4301\\
 123924 & 0 42 51.84 & +40 52 27.87 &  25.239 &  24.685 &   0.703 &   0.573 &   0.5079 &   0.7557 &   0.5112\\
 172998 & 0 42 51.86 & +40 52 21.66 &  25.435 &  24.898 &   0.719 &   0.564 &   0.5030 &   0.9325 &   0.6582\\
 152283 & 0 42 52.00 & +40 52 17.78 &  25.313 &  24.730 &   0.670 &   0.595 &   0.5030 &   0.7743 &   0.6270\\
 157359 & 0 42 52.02 & +40 49 38.42 &  25.391 &  24.774 &   0.636 &   0.619 &   0.6200 &   0.5523 &   0.5206\\
 188343 & 0 42 52.08 & +40 52 18.01 &  25.772 &  25.113 &   0.696 &   0.666 &   0.5053 &   0.7857 &   0.7185\\
 137112 & 0 42 52.09 & +40 51 10.80 &  25.263 &  24.695 &   0.702 &   0.579 &   0.5393 &   0.5576 &   0.3857\\
 173041 & 0 42 52.17 & +40 50 29.25 &  25.359 &  24.910 &   0.693 &   0.497 &   0.4837 &   1.2312 &   0.8498\\
 133465 & 0 42 52.32 & +40 50 35.62 &  25.216 &  24.591 &   0.873 &   0.668 &   0.4699 &   0.9934 &   0.5764\\
 121268 & 0 42 52.35 & +40 50 \phantom{0}4.93 &  25.280 &  24.597 &   0.762 &   0.687 &   0.6510 &   0.3738 &   0.2668\\
 156348 & 0 42 52.38 & +40 51 25.25 &  25.272 &  24.779 &   0.635 &   0.521 &   0.4473 &   0.9382 &   0.6910\\
 174725 & 0 42 52.38 & +40 50 36.06 &  25.510 &  25.031 &   0.543 &   0.488 &   0.4903 &   0.5494 &   0.4434\\
 135388 & 0 42 52.56 & +40 51 45.99 &  25.318 &  24.680 &   0.792 &   0.672 &   0.4985 &   0.9605 &   0.6959\\
 171766 & 0 42 52.58 & +40 52 \phantom{0}7.13 &  25.413 &  24.909 &   0.722 &   0.538 &   0.4765 &   1.0204 &   0.6930\\
 133652 & 0 42 52.62 & +40 50 45.42 &  25.246 &  24.729 &   0.798 &   0.561 &   0.4910 &   0.9778 &   0.5159\\
 175210 & 0 42 52.65 & +40 50 \phantom{0}3.61 &  25.626 &  24.888 &   0.821 &   0.750 &   0.5725 &   0.7608 &   0.6169\\
 124064 & 0 42 52.70 & +40 52 12.44 &  25.368 &  24.630 &   0.923 &   0.761 &   0.5783 &   0.7031 &   0.3771\\
 120397 & 0 42 52.72 & +40 49 13.88 &  25.303 &  24.568 &   0.849 &   0.750 &   0.5967 &   0.6473 &   0.4230\\
 172179 & 0 42 52.74 & +40 51 46.52 &  25.431 &  24.978 &   0.653 &   0.486 &   0.4843 &   0.9800 &   0.6552\\
 114457 & 0 42 52.88 & +40 51 11.61 &  25.103 &  24.470 &   0.656 &   0.637 &   0.6068 &   0.7402 &   0.6979\\
 134662 & 0 42 52.92 & +40 50 48.57 &  25.330 &  24.576 &   0.848 &   0.761 &   0.6348 &   0.4356 &   0.2915\\
 141047 & 0 42 52.94 & +40 50 49.87 &  25.230 &  24.708 &   0.629 &   0.534 &   0.5045 &   0.5521 &   0.3462\\
 166227 & 0 42 53.04 & +40 49 18.08 &  25.561 &  24.906 &   0.753 &   0.664 &   0.5984 &   0.5183 &   0.3639\\
 166590 & 0 42 53.05 & +40 52 24.47 &  25.379 &  24.855 &   0.690 &   0.542 &   0.5642 &   0.7030 &   0.4431\\
 154155 & 0 42 53.12 & +40 51 12.52 &  25.386 &  24.783 &   0.749 &   0.616 &   0.5758 &   0.5589 &   0.3697\\
 125619 & 0 42 53.15 & +40 51 57.00 &  25.299 &  24.597 &   0.802 &   0.711 &   0.5535 &   0.5014 &   0.3455\\
 104528 & 0 42 53.17 & +40 51 \phantom{0}6.71 &  25.066 &  24.560 &   0.691 &   0.539 &   0.5525 &   1.0517 &   0.7485\\
 155071 & 0 42 53.43 & +40 50 37.76 &  25.427 &  24.819 &   0.753 &   0.623 &   0.5590 &   0.6081 &   0.3982\\
  92914 & 0 42 53.44 & +40 49 36.06 &  25.126 &  24.468 &   0.866 &   0.684 &   0.6800 &   0.7510 &   0.4330\\
  95594 & 0 42 53.45 & +40 49 20.03 &  25.097 &  24.430 &   0.741 &   0.672 &   0.7600 &   0.4419 &   0.3438\\
 152624 & 0 42 53.54 & +40 49 22.83 &  25.460 &  24.729 &   0.793 &   0.735 &   0.6410 &   0.3445 &   0.2452\\
 160944 & 0 42 53.64 & +40 49 53.49 &  25.470 &  24.801 &   0.707 &   0.672 &   0.6220 &   0.3042 &   0.2416\\
 129755 & 0 42 53.65 & +40 50 55.89 &  25.213 &  24.547 &   0.772 &   0.674 &   0.6360 &   0.4533 &   0.2949\\
 178904 & 0 42 53.74 & +40 50 11.12 &  25.591 &  25.032 &   0.796 &   0.601 &   0.4890 &   1.0999 &   0.7367\\
 163089 & 0 42 53.78 & +40 49 10.35 &  25.433 &  24.805 &   0.801 &   0.651 &   0.5761 &   0.7896 &   0.5119\\
 160994 & 0 42 53.78 & +40 49 30.47 &  25.416 &  24.782 &   0.685 &   0.640 &   0.5529 &   0.6706 &   0.5919\\
 138385 & 0 42 53.81 & +40 49 39.59 &  25.218 &  24.707 &   0.662 &   0.543 &   0.5528 &   0.8605 &   0.5765\\
 151421 & 0 42 53.84 & +40 52 \phantom{0}5.53 &  25.376 &  24.793 &   0.742 &   0.600 &   0.5425 &   0.6679 &   0.4191\\
 104999 & 0 42 53.91 & +40 52 17.89 &  25.119 &  24.434 &   0.705 &   0.686 &   0.5847 &   0.2673 &   0.2404\\
 167734 & 0 42 53.94 & +40 49 40.92 &  25.429 &  24.821 &   0.809 &   0.639 &   0.5316 &   0.8956 &   0.5706\\
 161143 & 0 42 53.97 & +40 50 \phantom{0}0.60 &  25.455 &  24.813 &   0.736 &   0.652 &   0.5988 &   0.4555 &   0.2700\\
 115106 & 0 42 54.06 & +40 52 \phantom{0}2.52 &  25.136 &  24.554 &   0.656 &   0.592 &   0.6285 &   0.7365 &   0.6172\\
 141409 & 0 42 54.12 & +40 51 25.29 &  25.270 &  24.663 &   0.661 &   0.613 &   0.6000 &   0.6516 &   0.5666\\
 156459 & 0 42 54.13 & +40 50 \phantom{0}2.92 &  25.362 &  24.731 &   0.677 &   0.637 &   0.6306 &   0.8677 &   0.7988\\
 159791 & 0 42 54.15 & +40 50 56.96 &  25.375 &  24.779 &   0.732 &   0.624 &   0.5343 &   0.9240 &   0.6887\\
 171270 & 0 42 54.15 & +40 50 41.96 &  25.474 &  24.924 &   0.731 &   0.580 &   0.5318 &   0.9591 &   0.6715\\
  94790 & 0 42 54.19 & +40 50 13.76 &  25.111 &  24.362 &   0.769 &   0.753 &   0.5479 &   0.9455 &   0.9141\\
 152195 & 0 42 54.24 & +40 49 59.75 &  25.262 &  24.695 &   0.680 &   0.585 &   0.5171 &   0.8332 &   0.6323\\
 149065 & 0 42 54.26 & +40 51 19.65 &  25.330 &  24.683 &   0.704 &   0.652 &   0.5901 &   0.4903 &   0.4168\\
 132335 & 0 42 54.29 & +40 50 16.97 &  25.293 &  24.647 &   0.878 &   0.675 &   0.5884 &   0.7615 &   0.4050\\
 163367 & 0 42 54.46 & +40 51 34.88 &  25.361 &  24.845 &   0.575 &   0.524 &   0.5048 &   0.7074 &   0.6128\\
 166243 & 0 42 54.52 & +40 52 \phantom{0}2.78 &  25.590 &  24.837 &   0.881 &   0.775 &   0.5789 &   0.6797 &   0.4265\\
 151793 & 0 42 54.52 & +40 52 26.90 &  25.159 &  24.657 &   0.765 &   0.544 &   0.5679 &   1.0618 &   0.6680\\
 143665 & 0 42 54.61 & +40 50 53.94 &  25.358 &  24.732 &   0.720 &   0.633 &   0.6582 &   0.4845 &   0.3619\\
 104641 & 0 42 54.66 & +40 50 \phantom{0}9.62 &  25.132 &  24.564 &   0.673 &   0.575 &   0.4646 &   0.3571 &   0.2173\\
  97783 & 0 42 54.67 & +40 52 14.66 &  25.131 &  24.445 &   0.811 &   0.697 &   0.6985 &   0.5214 &   0.3343\\
 124853 & 0 42 54.92 & +40 51 56.31 &  25.261 &  24.713 &   0.669 &   0.564 &   0.5377 &   0.7589 &   0.5658\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
  \hline
   Star ID &  R. A. (J2000) & Dec (J2000) &  $\langle$V$\rangle$ & $\langle$I$\rangle$ & (V--I)$_{min}$ & $\langle$V--I$\rangle$ & Period (days) & V Amplitude & I Amplitude \\
 \hline
 163374 & 0 42 45.64 & +40 49 42.33 &  25.324 &  24.961 &   0.403 &   0.366 &   0.3409 &   0.3612 &   0.2910\\
 140009 & 0 42 45.76 & +40 49 35.26 &  25.256 &  24.761 &   0.592 &   0.502 &   0.3209 &   0.3690 &   0.2131\\
  81800 & 0 42 46.41 & +40 52 \phantom{0}8.19 &  25.053 &  24.267 &   0.846 &   0.793 &   0.3529 &   0.5520 &   0.4156\\
 121539 & 0 42 46.52 & +40 49 12.69 &  25.193 &  24.692 &   0.524 &   0.502 &   0.3424 &   0.3508 &   0.3187\\
 123696 & 0 42 46.54 & +40 50 55.11 &  25.218 &  24.673 &   0.587 &   0.548 &   0.2986 &   0.3276 &   0.2707\\
 178394 & 0 42 46.57 & +40 50 29.67 &  25.539 &  25.159 &   0.433 &   0.385 &   0.2841 &   0.4103 &   0.3262\\
 157733 & 0 42 46.63 & +40 50 22.54 &  25.236 &  24.847 &   0.439 &   0.393 &   0.3090 &   0.4810 &   0.3972\\
 140928 & 0 42 46.80 & +40 50 \phantom{0}4.68 &  25.253 &  24.748 &   0.578 &   0.510 &   0.2951 &   0.3299 &   0.2305\\
 135720 & 0 42 48.14 & +40 52 27.47 &  25.209 &  24.824 &   0.496 &   0.394 &   0.3686 &   0.4117 &   0.2483\\
 171457 & 0 42 48.30 & +40 50 12.36 &  25.377 &  24.957 &   0.549 &   0.430 &   0.3105 &   0.3859 &   0.2000\\
 178596 & 0 42 48.50 & +40 50 31.61 &  25.503 &  25.111 &   0.438 &   0.396 &   0.2510 &   0.3541 &   0.2824\\
 110363 & 0 42 48.53 & +40 51 43.71 &  25.084 &  24.615 &   0.551 &   0.475 &   0.3583 &   0.3592 &   0.2518\\
 149671 & 0 42 48.60 & +40 52 24.18 &  25.292 &  24.968 &   0.454 &   0.334 &   0.2941 &   0.3991 &   0.2000\\
 185213 & 0 42 48.64 & +40 50 58.36 &  25.736 &  25.190 &   0.546 &   0.546 &   0.3202 &   0.3832 &   0.3827\\
 132509 & 0 42 48.75 & +40 51 21.97 &  25.180 &  24.760 &   0.475 &   0.424 &   0.4388 &   0.3065 &   0.2293\\
 176174 & 0 42 48.77 & +40 51 26.81 &  25.513 &  25.142 &   0.384 &   0.372 &   0.2479 &   0.3654 &   0.3466\\
 144964 & 0 42 49.03 & +40 50 \phantom{0}2.41 &  25.182 &  24.833 &   0.447 &   0.356 &   0.2872 &   0.4056 &   0.2590\\
 127615 & 0 42 49.27 & +40 50 22.59 &  25.150 &  24.689 &   0.552 &   0.467 &   0.2949 &   0.3657 &   0.2370\\
 168074 & 0 42 49.29 & +40 51 51.25 &  25.447 &  25.103 &   0.402 &   0.348 &   0.2946 &   0.3866 &   0.3000\\
 158000 & 0 42 49.32 & +40 51 44.83 &  25.346 &  24.888 &   0.560 &   0.465 &   0.2856 &   0.3940 &   0.2577\\
  97401 & 0 42 49.36 & +40 49 58.65 &  25.127 &  24.480 &   0.753 &   0.655 &   0.3671 &   0.3626 &   0.2144\\
 134366 & 0 42 49.42 & +40 52 16.10 &  25.122 &  24.658 &   0.557 &   0.470 &   0.3920 &   0.3349 &   0.2033\\
  87529 & 0 42 49.49 & +40 51 18.52 &  25.055 &  24.544 &   0.571 &   0.515 &   0.3273 &   0.3420 &   0.2650\\
 130739 & 0 42 49.73 & +40 50 25.33 &  25.158 &  24.741 &   0.506 &   0.422 &   0.3130 &   0.3254 &   0.2000\\
 152681 & 0 42 49.82 & +40 49 34.93 &  25.179 &  24.826 &   0.372 &   0.354 &   0.2853 &   0.3639 &   0.3300\\
 118971 & 0 42 49.87 & +40 51 50.22 &  25.226 &  24.680 &   0.662 &   0.555 &   0.2635 &   0.4039 &   0.2457\\
 142906 & 0 42 49.89 & +40 50 \phantom{0}6.57 &  25.196 &  24.828 &   0.428 &   0.373 &   0.3320 &   0.4141 &   0.3188\\
 115358 & 0 42 50.21 & +40 50 14.29 &  25.062 &  24.636 &   0.477 &   0.429 &   0.3237 &   0.2720 &   0.2000\\
 107079 & 0 42 50.33 & +40 51 37.81 &  25.100 &  24.736 &   0.440 &   0.370 &   0.3237 &   0.3560 &   0.2365\\
 172768 & 0 42 50.35 & +40 49 21.63 &  25.456 &  25.088 &   0.451 &   0.374 &   0.2661 &   0.3868 &   0.2648\\
 179524 & 0 42 50.48 & +40 49 54.87 &  25.614 &  25.107 &   0.570 &   0.511 &   0.2281 &   0.2821 &   0.2000\\
 146744 & 0 42 50.57 & +40 49 25.77 &  25.208 &  24.701 &   0.549 &   0.510 &   0.3727 &   0.3300 &   0.2727\\
 118405 & 0 42 50.57 & +40 50 \phantom{0}1.12 &  25.126 &  24.619 &   0.595 &   0.514 &   0.3100 &   0.3937 &   0.2803\\
 166477 & 0 42 50.62 & +40 52 10.73 &  25.331 &  25.017 &   0.386 &   0.318 &   0.2814 &   0.3208 &   0.2134\\
 155316 & 0 42 50.72 & +40 50 27.53 &  25.336 &  24.879 &   0.506 &   0.460 &   0.2790 &   0.3300 &   0.2658\\
 122176 & 0 42 50.76 & +40 50 \phantom{0}1.40 &  25.116 &  24.621 &   0.586 &   0.501 &   0.4181 &   0.3200 &   0.2001\\
 139320 & 0 42 50.83 & +40 49 21.06 &  25.085 &  24.710 &   0.436 &   0.379 &   0.3549 &   0.3130 &   0.2185\\
 130418 & 0 42 50.84 & +40 51 40.29 &  25.137 &  24.783 &   0.405 &   0.358 &   0.3253 &   0.3246 &   0.2524\\
 165432 & 0 42 50.88 & +40 49 57.58 &  25.391 &  24.977 &   0.487 &   0.420 &   0.3254 &   0.3657 &   0.2645\\
 158948 & 0 42 50.90 & +40 50 44.02 &  25.352 &  24.859 &   0.643 &   0.505 &   0.3696 &   0.4535 &   0.2553\\
 163589 & 0 42 50.93 & +40 50 \phantom{0}1.01 &  25.385 &  24.920 &   0.512 &   0.468 &   0.3421 &   0.3299 &   0.2659\\
  98796 & 0 42 50.93 & +40 50 50.00 &  24.979 &  24.502 &   0.557 &   0.481 &   0.3955 &   0.3089 &   0.2030\\
 161634 & 0 42 50.99 & +40 50 28.97 &  25.309 &  24.948 &   0.469 &   0.371 &   0.3116 &   0.4546 &   0.2935\\
 188945 & 0 42 51.03 & +40 50 14.54 &  25.623 &  25.228 &   0.465 &   0.400 &   0.2702 &   0.4417 &   0.3218\\
 158766 & 0 42 51.23 & +40 49 14.97 &  25.319 &  24.874 &   0.564 &   0.452 &   0.3122 &   0.3924 &   0.2327\\
 167658 & 0 42 51.39 & +40 51 52.37 &  25.409 &  24.994 &   0.568 &   0.427 &   0.2660 &   0.4306 &   0.2103\\
 175094 & 0 42 51.56 & +40 49 37.65 &  25.455 &  25.117 &   0.406 &   0.345 &   0.2717 &   0.4556 &   0.3433\\
 110475 & 0 42 51.61 & +40 52 29.00 &  25.000 &  24.525 &   0.553 &   0.482 &   0.4100 &   0.4193 &   0.3204\\
 159096 & 0 42 51.66 & +40 50 \phantom{0}3.28 &  25.323 &  24.840 &   0.541 &   0.487 &   0.3637 &   0.3600 &   0.2808\\
 105794 & 0 42 51.88 & +40 49 47.46 &  25.063 &  24.636 &   0.544 &   0.434 &   0.3806 &   0.3623 &   0.2000\\
 115435 & 0 42 52.00 & +40 50 46.30 &  25.051 &  24.635 &   0.448 &   0.419 &   0.3277 &   0.4264 &   0.3570\\
 167757 & 0 42 52.01 & +40 51 \phantom{0}7.01 &  25.341 &  24.934 &   0.493 &   0.414 &   0.2779 &   0.4014 &   0.2750\\
 156984 & 0 42 52.12 & +40 49 10.20 &  25.233 &  24.885 &   0.347 &   0.348 &   0.3482 &   0.3628 &   0.3643\\
 148036 & 0 42 52.14 & +40 49 30.85 &  25.288 &  24.874 &   0.575 &   0.427 &   0.3083 &   0.4600 &   0.2399\\
 136940 & 0 42 52.32 & +40 52 28.32 &  25.221 &  24.732 &   0.606 &   0.497 &   0.2781 &   0.3737 &   0.2090\\
 156828 & 0 42 52.43 & +40 49 51.37 &  25.322 &  24.872 &   0.517 &   0.454 &   0.3243 &   0.3294 &   0.2379\\
 123312 & 0 42 52.43 & +40 52 13.30 &  25.122 &  24.701 &   0.467 &   0.424 &   0.3829 &   0.3051 &   0.2367\\
 158838 & 0 42 52.44 & +40 50 52.25 &  25.383 &  24.881 &   0.617 &   0.515 &   0.2783 &   0.4979 &   0.3196\\
 178736 & 0 42 52.51 & +40 51 43.57 &  25.546 &  25.069 &   0.607 &   0.486 &   0.3081 &   0.3837 &   0.2087\\
 128375 & 0 42 52.55 & +40 50 24.18 &  25.204 &  24.669 &   0.612 &   0.539 &   0.2768 &   0.3068 &   0.2000\\
 194657 & 0 42 52.57 & +40 51 42.69 &  25.704 &  25.312 &   0.508 &   0.399 &   0.4264 &   0.3656 &   0.2000\\
 178291 & 0 42 52.66 & +40 51 34.09 &  25.555 &  25.097 &   0.659 &   0.474 &   0.2577 &   0.4910 &   0.2214\\
 170435 & 0 42 52.71 & +40 52 13.38 &  25.502 &  25.081 &   0.539 &   0.430 &   0.2894 &   0.4260 &   0.2650\\
  95585 & 0 42 52.86 & +40 49 39.56 &  24.939 &  24.508 &   0.562 &   0.444 &   0.4057 &   0.5470 &   0.3742\\
 124197 & 0 42 52.93 & +40 50 \phantom{0}1.22 &  25.195 &  24.638 &   0.650 &   0.566 &   0.3738 &   0.4209 &   0.2961\\
 144357 & 0 42 53.08 & +40 50 29.27 &  25.274 &  24.680 &   0.659 &   0.598 &   0.4044 &   0.3198 &   0.2326\\
 100796 & 0 42 53.12 & +40 52 23.94 &  25.045 &  24.685 &   0.363 &   0.360 &   0.3513 &   0.2049 &   0.2000\\
 159534 & 0 42 53.20 & +40 52 11.46 &  25.294 &  24.823 &   0.650 &   0.486 &   0.3245 &   0.4757 &   0.2371\\
 137051 & 0 42 53.23 & +40 51 40.95 &  25.170 &  24.740 &   0.554 &   0.442 &   0.2927 &   0.5050 &   0.2812\\
  99230 & 0 42 53.33 & +40 49 32.21 &  25.052 &  24.620 &   0.473 &   0.435 &   0.3032 &   0.2696 &   0.2109\\
 165106 & 0 42 53.35 & +40 49 29.43 &  25.434 &  24.987 &   0.563 &   0.457 &   0.3293 &   0.5047 &   0.3300\\
 164360 & 0 42 53.52 & +40 52 18.82 &  25.551 &  24.796 &   0.897 &   0.769 &   0.3218 &   0.5006 &   0.3042\\
 157644 & 0 42 53.59 & +40 51 \phantom{0}1.20 &  25.369 &  24.926 &   0.547 &   0.450 &   0.3184 &   0.3416 &   0.2000\\
 174927 & 0 42 53.92 & +40 50 55.78 &  25.619 &  24.948 &   0.716 &   0.674 &   0.3658 &   0.2629 &   0.2030\\
 154384 & 0 42 54.26 & +40 52 13.08 &  25.250 &  24.781 &   0.606 &   0.478 &   0.3360 &   0.3911 &   0.2060\\
 152084 & 0 42 54.29 & +40 52 \phantom{0}6.37 &  25.312 &  24.781 &   0.625 &   0.537 &   0.3257 &   0.3300 &   0.2000\\
 119525 & 0 42 54.30 & +40 49 40.65 &  25.086 &  24.626 &   0.489 &   0.462 &   0.3638 &   0.4000 &   0.3627\\
 117884 & 0 42 54.37 & +40 50 43.58 &  25.211 &  24.722 &   0.577 &   0.497 &   0.3989 &   0.3961 &   0.2562\\
 158309 & 0 42 54.45 & +40 51 53.99 &  25.347 &  24.961 &   0.449 &   0.390 &   0.2821 &   0.3736 &   0.2799\\
 131563 & 0 42 54.52 & +40 52 10.47 &  25.146 &  24.744 &   0.434 &   0.403 &   0.3397 &   0.2961 &   0.2417\\
 160249 & 0 42 54.60 & +40 52 32.42 &  25.338 &  24.861 &   0.560 &   0.483 &   0.3305 &   0.3437 &   0.2299\\
 122185 & 0 42 54.76 & +40 51 \phantom{0}6.20 &  25.101 &  24.635 &   0.466 &   0.465 &   0.3503 &   0.2001 &   0.2000\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
  \hline
   Star ID &  R. A. (J2000) & Dec (J2000) &  $\langle$V$\rangle$ & $\langle$I$\rangle$ & (V--I)$_{min}$ & $\langle$V--I$\rangle$ & Period (days) & V Amplitude & I Amplitude \\
 \hline
  59041 & 0 43 27.88 & +41  4 26.80 &  25.055 &  24.599 &   0.555 &   0.472 &   0.5134 &   0.7479 &   0.5663\\
  80706 & 0 43 27.89 & +41  2 14.93 &  25.348 &  24.858 &   0.579 &   0.503 &   0.5276 &   0.6531 &   0.5057\\
  75357 & 0 43 27.93 & +41  4 54.96 &  25.370 &  24.817 &   0.632 &   0.559 &   0.6035 &   0.4618 &   0.3593\\
  74424 & 0 43 27.95 & +41  4 26.71 &  25.264 &  24.756 &   0.648 &   0.527 &   0.5516 &   0.8250 &   0.6131\\
  63686 & 0 43 27.95 & +41  4 \phantom{0}0.55 &  25.216 &  24.628 &   0.809 &   0.626 &   0.5834 &   1.0540 &   0.7148\\
  90791 & 0 43 28.00 & +41  3 \phantom{0}5.46 &  25.685 &  24.996 &   0.682 &   0.688 &   0.5469 &   0.3511 &   0.3626\\
  68832 & 0 43 28.16 & +41  2 45.91 &  25.193 &  24.721 &   0.614 &   0.493 &   0.5600 &   0.8514 &   0.6097\\
  63982 & 0 43 28.20 & +41  3 36.75 &  25.221 &  24.738 &   0.758 &   0.525 &   0.4881 &   0.9670 &   0.5556\\
  64771 & 0 43 28.41 & +41  3 50.75 &  25.314 &  24.668 &   0.699 &   0.649 &   0.6245 &   0.3676 &   0.2873\\
  63577 & 0 43 28.42 & +41  2 21.45 &  25.199 &  24.705 &   0.642 &   0.516 &   0.5981 &   0.8829 &   0.6497\\
  58709 & 0 43 28.44 & +41  2 18.15 &  25.219 &  24.610 &   0.720 &   0.618 &   0.7544 &   0.5729 &   0.4288\\
  64746 & 0 43 28.45 & +41  2 10.27 &  25.315 &  24.668 &   0.697 &   0.651 &   0.6772 &   0.5396 &   0.4600\\
  75215 & 0 43 28.53 & +41  4 16.32 &  25.317 &  24.874 &   0.508 &   0.454 &   0.5000 &   0.7192 &   0.5900\\
  58116 & 0 43 28.56 & +41  4 \phantom{0}1.85 &  25.313 &  24.668 &   0.764 &   0.654 &   0.5979 &   0.4361 &   0.2572\\
  41845 & 0 43 28.59 & +41  5 26.09 &  25.073 &  24.477 &   0.745 &   0.614 &   0.5822 &   0.7713 &   0.5424\\
  49857 & 0 43 28.61 & +41  5 16.08 &  25.188 &  24.562 &   0.731 &   0.633 &   0.7429 &   0.4340 &   0.2959\\
  29915 & 0 43 28.61 & +41  5 \phantom{0}3.28 &  24.989 &  24.353 &   0.831 &   0.662 &   0.6600 &   0.7907 &   0.4687\\
  74909 & 0 43 28.69 & +41  4 \phantom{0}7.51 &  25.378 &  24.767 &   0.710 &   0.617 &   0.6580 &   0.4046 &   0.2728\\
  30014 & 0 43 28.70 & +41  3 49.67 &  24.902 &  24.238 &   0.742 &   0.670 &   0.7934 &   0.4416 &   0.3387\\
  77732 & 0 43 28.80 & +41  3 23.00 &  25.445 &  24.834 &   0.745 &   0.624 &   0.6077 &   0.6132 &   0.4179\\
  81465 & 0 43 28.83 & +41  3 49.78 &  25.447 &  24.897 &   0.648 &   0.558 &   0.6074 &   0.5276 &   0.4014\\
  83470 & 0 43 28.86 & +41  4 54.47 &  25.508 &  24.940 &   0.748 &   0.598 &   0.4888 &   0.9487 &   0.6505\\
  79311 & 0 43 28.87 & +41  4 29.38 &  25.278 &  24.782 &   0.601 &   0.516 &   0.5104 &   0.9798 &   0.7898\\
  43958 & 0 43 28.94 & +41  5 \phantom{0}2.69 &  25.118 &  24.530 &   0.667 &   0.598 &   0.7818 &   0.7104 &   0.5947\\
  79507 & 0 43 28.97 & +41  3 \phantom{0}2.66 &  25.346 &  24.850 &   0.633 &   0.513 &   0.5500 &   0.7465 &   0.5196\\
  71495 & 0 43 28.99 & +41  4 \phantom{0}6.52 &  25.337 &  24.691 &   0.844 &   0.681 &   0.5083 &   0.9534 &   0.6016\\
  42314 & 0 43 28.99 & +41  4 51.71 &  25.075 &  24.440 &   0.848 &   0.661 &   0.5531 &   0.7504 &   0.4024\\
  79289 & 0 43 29.08 & +41  2 32.19 &  25.423 &  24.915 &   0.636 &   0.520 &   0.4860 &   0.4970 &   0.2997\\
  76250 & 0 43 29.11 & +41  4 26.86 &  25.423 &  24.813 &   0.694 &   0.617 &   0.6100 &   0.4770 &   0.3426\\
  72099 & 0 43 29.12 & +41  4 50.44 &  25.345 &  24.688 &   0.715 &   0.661 &   0.5977 &   0.3871 &   0.3005\\
  77677 & 0 43 29.18 & +41  3 38.98 &  25.261 &  24.663 &   0.753 &   0.643 &   0.4868 &   1.1920 &   0.9333\\
  81800 & 0 43 29.29 & +41  2 47.38 &  25.485 &  24.920 &   0.682 &   0.586 &   0.4598 &   0.9990 &   0.8171\\
  39349 & 0 43 29.35 & +41  4 40.27 &  25.070 &  24.511 &   0.665 &   0.577 &   0.5368 &   0.8140 &   0.6242\\
  78224 & 0 43 29.41 & +41  2 37.49 &  25.379 &  24.871 &   0.698 &   0.531 &   0.5386 &   0.7702 &   0.4600\\
  66092 & 0 43 29.41 & +41  3 48.82 &  25.221 &  24.668 &   0.682 &   0.575 &   0.6395 &   0.9432 &   0.7424\\
  79787 & 0 43 29.45 & +41  5 \phantom{0}5.69 &  25.444 &  24.934 &   0.655 &   0.535 &   0.4512 &   0.8225 &   0.5898\\
  28287 & 0 43 29.54 & +41  4 36.72 &  24.870 &  24.206 &   0.827 &   0.680 &   0.6912 &   0.5936 &   0.3316\\
  75710 & 0 43 29.54 & +41  4 22.53 &  25.241 &  24.744 &   0.684 &   0.528 &   0.5965 &   0.9736 &   0.6755\\
  66433 & 0 43 29.59 & +41  4 36.62 &  25.288 &  24.668 &   0.645 &   0.622 &   0.6575 &   0.4010 &   0.3689\\
  81400 & 0 43 29.63 & +41  3 10.15 &  25.500 &  24.791 &   0.897 &   0.733 &   0.5502 &   0.8025 &   0.5098\\
  80636 & 0 43 29.66 & +41  2 55.01 &  25.419 &  24.855 &   0.654 &   0.580 &   0.5240 &   0.7430 &   0.5738\\
  65332 & 0 43 29.69 & +41  2 18.72 &  25.187 &  24.691 &   0.681 &   0.525 &   0.5840 &   0.9764 &   0.6871\\
  81214 & 0 43 29.72 & +41  5 17.13 &  25.380 &  24.872 &   0.598 &   0.522 &   0.5160 &   0.8501 &   0.7128\\
  47209 & 0 43 29.75 & +41  3 35.19 &  25.032 &  24.506 &   0.651 &   0.549 &   0.6168 &   0.8499 &   0.6295\\
  93455 & 0 43 29.76 & +41  5 10.24 &  25.547 &  25.019 &   0.688 &   0.567 &   0.4443 &   1.0203 &   0.7333\\
  83272 & 0 43 29.77 & +41  3 \phantom{0}0.74 &  25.306 &  24.885 &   0.648 &   0.474 &   0.4982 &   1.3224 &   0.9408\\
  73504 & 0 43 29.78 & +41  5 15.95 &  25.285 &  24.744 &   0.606 &   0.547 &   0.5833 &   0.5630 &   0.4685\\
  33520 & 0 43 29.79 & +41  4 41.21 &  25.096 &  24.542 &   0.785 &   0.594 &   0.6020 &   1.0056 &   0.6212\\
  77659 & 0 43 29.80 & +41  4 \phantom{0}6.78 &  25.369 &  24.820 &   0.750 &   0.577 &   0.5543 &   0.8294 &   0.5064\\
  82341 & 0 43 29.99 & +41  2 45.07 &  25.348 &  24.812 &   0.655 &   0.554 &   0.5239 &   0.8715 &   0.6873\\
  75793 & 0 43 30.00 & +41  4 49.76 &  25.344 &  24.820 &   0.684 &   0.550 &   0.5110 &   0.9230 &   0.6564\\
  58423 & 0 43 30.02 & +41  2 \phantom{0}7.98 &  25.188 &  24.710 &   0.542 &   0.486 &   0.5287 &   0.7199 &   0.6155\\
  38098 & 0 43 30.03 & +41  4 23.88 &  25.069 &  24.491 &   0.681 &   0.588 &   0.5780 &   0.5660 &   0.4033\\
  75331 & 0 43 30.06 & +41  4 27.24 &  25.403 &  24.846 &   0.654 &   0.562 &   0.6552 &   0.3289 &   0.2008\\
  44981 & 0 43 30.07 & +41  4 \phantom{0}1.29 &  25.099 &  24.550 &   0.701 &   0.567 &   0.5586 &   0.7067 &   0.4518\\
  88869 & 0 43 30.10 & +41  2 31.08 &  25.645 &  25.026 &   0.713 &   0.633 &   0.5143 &   0.6895 &   0.5509\\
  70178 & 0 43 30.11 & +41  3 14.02 &  25.284 &  24.674 &   0.799 &   0.637 &   0.5565 &   0.8097 &   0.4862\\
  91411 & 0 43 30.13 & +41  4 11.35 &  25.476 &  24.955 &   0.623 &   0.543 &   0.4719 &   0.8935 &   0.7092\\
  89778 & 0 43 30.16 & +41  3 \phantom{0}3.79 &  25.528 &  24.974 &   0.816 &   0.597 &   0.5087 &   1.0449 &   0.6366\\
  45037 & 0 43 30.22 & +41  4 41.30 &  25.000 &  24.484 &   0.657 &   0.541 &   0.6279 &   0.9859 &   0.7552\\
  73080 & 0 43 30.24 & +41  4 35.89 &  25.214 &  24.717 &   0.726 &   0.536 &   0.5648 &   1.0844 &   0.7305\\
  62372 & 0 43 30.37 & +41  3 15.35 &  25.173 &  24.654 &   0.779 &   0.573 &   0.5788 &   1.1879 &   0.7422\\
  29317 & 0 43 30.48 & +41  4 15.05 &  24.911 &  24.233 &   0.700 &   0.679 &   0.6444 &   0.3470 &   0.3143\\
  63560 & 0 43 30.53 & +41  3 58.93 &  25.220 &  24.679 &   0.653 &   0.562 &   0.4500 &   0.9649 &   0.7630\\
  46023 & 0 43 30.54 & +41  4 43.76 &  25.107 &  24.453 &   0.782 &   0.668 &   0.7127 &   0.6243 &   0.4249\\
  76528 & 0 43 30.65 & +41  4 16.23 &  25.374 &  24.843 &   0.698 &   0.544 &   0.5887 &   0.5745 &   0.3590\\
  56538 & 0 43 30.67 & +41  4 17.89 &  25.235 &  24.574 &   0.939 &   0.716 &   0.5859 &   1.1591 &   0.7091\\
  73421 & 0 43 30.72 & +41  5 24.78 &  25.252 &  24.865 &   0.595 &   0.437 &   0.4931 &   1.3359 &   0.9705\\
  90577 & 0 43 30.74 & +41  2 \phantom{0}9.62 &  25.678 &  24.967 &   0.832 &   0.721 &   0.5800 &   0.5063 &   0.3075\\
  76760 & 0 43 30.82 & +41  2 58.72 &  25.415 &  24.786 &   0.681 &   0.633 &   0.5300 &   0.5136 &   0.4376\\
  62328 & 0 43 30.98 & +41  3 13.44 &  25.204 &  24.690 &   0.753 &   0.568 &   0.5046 &   1.0766 &   0.6408\\
  71305 & 0 43 30.98 & +41  2 \phantom{0}9.16 &  25.378 &  24.753 &   0.747 &   0.644 &   0.5278 &   0.8254 &   0.6204\\
  75796 & 0 43 31.03 & +41  2 21.20 &  25.372 &  24.761 &   0.731 &   0.618 &   0.6479 &   0.3814 &   0.2000\\
  68742 & 0 43 31.03 & +41  3 36.13 &  25.413 &  24.707 &   0.831 &   0.719 &   0.6504 &   0.6417 &   0.4432\\
  42356 & 0 43 31.14 & +41  5 26.24 &  25.152 &  24.492 &   0.806 &   0.673 &   0.6138 &   0.5091 &   0.2728\\
  87922 & 0 43 31.15 & +41  4 54.01 &  25.521 &  24.948 &   0.546 &   0.568 &   0.4912 &   0.5896 &   0.6412\\
  60511 & 0 43 31.18 & +41  4 56.64 &  25.205 &  24.636 &   0.697 &   0.587 &   0.6493 &   0.8633 &   0.6709\\
  26000 & 0 43 31.24 & +41  2 36.98 &  24.811 &  24.021 &   0.837 &   0.794 &   0.4912 &   0.4095 &   0.3167\\
  44108 & 0 43 31.28 & +41  2 12.96 &  25.130 &  24.483 &   0.756 &   0.654 &   0.7000 &   0.4172 &   0.2715\\
  76397 & 0 43 31.32 & +41  3 16.92 &  25.453 &  24.785 &   0.736 &   0.673 &   0.6258 &   0.4279 &   0.3213\\
  71639 & 0 43 31.35 & +41  5 14.99 &  25.233 &  24.726 &   0.754 &   0.546 &   0.6706 &   0.9590 &   0.6020\\
  77945 & 0 43 31.39 & +41  2 17.89 &  25.447 &  24.885 &   0.697 &   0.571 &   0.6314 &   0.4342 &   0.2572\\
  59942 & 0 43 31.45 & +41  2 59.15 &  25.155 &  24.668 &   0.819 &   0.543 &   0.5343 &   1.0910 &   0.5506\\
  87971 & 0 43 31.48 & +41  3 \phantom{0}2.77 &  25.537 &  24.968 &   0.890 &   0.623 &   0.4621 &   1.1538 &   0.6767\\
  81365 & 0 43 31.52 & +41  2 57.88 &  25.494 &  24.882 &   0.748 &   0.627 &   0.5880 &   0.6675 &   0.4545\\
  62371 & 0 43 31.58 & +41  5 11.46 &  25.190 &  24.671 &   0.708 &   0.544 &   0.6198 &   0.7953 &   0.4824\\
  64316 & 0 43 31.61 & +41  4 47.11 &  25.178 &  24.727 &   0.655 &   0.492 &   0.5063 &   1.1023 &   0.7302\\
  78871 & 0 43 31.64 & +41  3 19.55 &  25.406 &  24.822 &   0.663 &   0.595 &   0.5478 &   0.7637 &   0.6359\\
  44392 & 0 43 31.68 & +41  2 11.33 &  25.028 &  24.505 &   0.744 &   0.562 &   0.5832 &   0.9766 &   0.5639\\
  79477 & 0 43 31.71 & +41  4 \phantom{0}0.92 &  25.364 &  24.869 &   0.576 &   0.506 &   0.5261 &   0.8187 &   0.6987\\
  90889 & 0 43 31.72 & +41  4 39.01 &  25.435 &  24.981 &   0.670 &   0.493 &   0.4855 &   1.1151 &   0.7710\\
  65264 & 0 43 31.76 & +41  5 18.36 &  25.308 &  24.823 &   0.688 &   0.511 &   0.5392 &   0.7740 &   0.4419\\
  83651 & 0 43 31.86 & +41  2 53.74 &  25.413 &  24.853 &   0.718 &   0.585 &   0.5000 &   0.8937 &   0.6397\\
  59205 & 0 43 31.93 & +41  2 34.55 &  25.193 &  24.676 &   0.646 &   0.532 &   0.5534 &   0.7433 &   0.5428\\
  73851 & 0 43 31.95 & +41  4 41.21 &  25.297 &  24.756 &   0.660 &   0.559 &   0.5049 &   0.6933 &   0.4735\\
  70536 & 0 43 32.04 & +41  3 \phantom{0}8.85 &  25.191 &  24.796 &   0.485 &   0.408 &   0.5342 &   0.8568 &   0.7240\\
  58643 & 0 43 32.11 & +41  3 58.64 &  25.256 &  24.697 &   0.775 &   0.590 &   0.6051 &   0.8689 &   0.5161\\
  74728 & 0 43 32.22 & +41  4 33.67 &  25.373 &  24.805 &   0.648 &   0.575 &   0.5758 &   0.4559 &   0.3336\\
  74765 & 0 43 32.27 & +41  4 \phantom{0}2.30 &  25.319 &  24.799 &   0.728 &   0.539 &   0.5284 &   0.5900 &   0.2818\\
  51763 & 0 43 32.34 & +41  5 24.98 &  25.116 &  24.559 &   0.749 &   0.584 &   0.6390 &   0.8817 &   0.5900\\
  69772 & 0 43 32.40 & +41  2 43.63 &  25.250 &  24.699 &   0.793 &   0.589 &   0.5696 &   0.9773 &   0.5953\\
  86210 & 0 43 32.40 & +41  2 58.71 &  25.471 &  24.901 &   0.687 &   0.585 &   0.5503 &   0.7313 &   0.5535\\
  83934 & 0 43 32.43 & +41  4 42.99 &  25.369 &  24.831 &   0.644 &   0.555 &   0.5500 &   0.8319 &   0.6574\\
  74571 & 0 43 32.44 & +41  3 57.02 &  25.347 &  24.763 &   0.677 &   0.590 &   0.6221 &   0.3490 &   0.2262\\
  82130 & 0 43 32.50 & +41  3 29.78 &  25.397 &  24.845 &   0.757 &   0.587 &   0.5637 &   0.9800 &   0.6553\\
  83237 & 0 43 32.50 & +41  2 22.58 &  25.410 &  24.869 &   0.749 &   0.575 &   0.5368 &   0.9992 &   0.6758\\
  70681 & 0 43 32.53 & +41  3 50.48 &  25.333 &  24.781 &   0.698 &   0.571 &   0.5845 &   0.7311 &   0.4879\\
  75483 & 0 43 32.57 & +41  4 41.39 &  25.387 &  24.934 &   0.608 &   0.472 &   0.5497 &   0.7636 &   0.5099\\
  74955 & 0 43 32.60 & +41  4 \phantom{0}9.32 &  25.319 &  24.761 &   0.782 &   0.592 &   0.5517 &   0.9538 &   0.6015\\
  79023 & 0 43 32.64 & +41  2 25.99 &  25.314 &  24.844 &   0.614 &   0.504 &   0.4400 &   1.0419 &   0.7812\\
  62728 & 0 43 32.67 & +41  3 \phantom{0}9.39 &  25.272 &  24.784 &   0.575 &   0.498 &   0.5064 &   0.4934 &   0.3278\\
  40631 & 0 43 32.72 & +41  4 \phantom{0}0.11 &  25.044 &  24.444 &   0.797 &   0.623 &   0.7549 &   0.7200 &   0.4379\\
  59828 & 0 43 32.72 & +41  5 \phantom{0}7.04 &  25.283 &  24.701 &   0.757 &   0.615 &   0.4825 &   0.9977 &   0.6813\\
  91285 & 0 43 32.88 & +41  2 51.94 &  25.579 &  25.107 &   0.585 &   0.489 &   0.4390 &   0.8683 &   0.6903\\
  79185 & 0 43 32.91 & +41  4 33.44 &  25.468 &  24.882 &   0.719 &   0.604 &   0.5400 &   0.8225 &   0.6379\\
  83491 & 0 43 32.93 & +41  2 53.60 &  25.491 &  24.868 &   0.684 &   0.629 &   0.6172 &   0.5029 &   0.4249\\
  74702 & 0 43 32.94 & +41  4 44.08 &  25.368 &  24.784 &   0.642 &   0.589 &   0.6200 &   0.2987 &   0.2066\\
  61013 & 0 43 32.99 & +41  3 57.50 &  25.210 &  24.593 &   0.682 &   0.622 &   0.7133 &   0.4834 &   0.4001\\
  72305 & 0 43 33.03 & +41  3 11.53 &  25.406 &  24.770 &   0.687 &   0.640 &   0.5601 &   0.4479 &   0.3696\\
  75051 & 0 43 33.06 & +41  4 28.89 &  25.286 &  24.818 &   0.622 &   0.485 &   0.5513 &   0.6515 &   0.4159\\
  64320 & 0 43 33.07 & +41  4 49.46 &  25.142 &  24.580 &   0.650 &   0.574 &   0.6360 &   0.7631 &   0.6253\\
  72628 & 0 43 33.08 & +41  3 39.18 &  25.298 &  24.763 &   0.681 &   0.557 &   0.5045 &   0.8879 &   0.6690\\
  84091 & 0 43 33.08 & +41  4 39.81 &  25.478 &  24.839 &   0.668 &   0.642 &   0.5687 &   0.5881 &   0.5432\\
  66553 & 0 43 33.11 & +41  4 38.97 &  25.254 &  24.733 &   0.774 &   0.562 &   0.5800 &   0.9328 &   0.4718\\
  66952 & 0 43 33.15 & +41  2 39.36 &  25.229 &  24.686 &   0.732 &   0.566 &   0.6000 &   0.7474 &   0.4587\\
  66608 & 0 43 33.16 & +41  2 18.69 &  25.180 &  24.665 &   0.585 &   0.527 &   0.5917 &   0.9447 &   0.8324\\
  36879 & 0 43 33.29 & +41  4 \phantom{0}8.88 &  25.017 &  24.434 &   0.674 &   0.590 &   0.8693 &   0.5763 &   0.4589\\
  70920 & 0 43 33.31 & +41  4 26.02 &  25.250 &  24.721 &   0.715 &   0.558 &   0.6255 &   0.9189 &   0.6199\\
  71689 & 0 43 33.31 & +41  3 46.33 &  25.361 &  24.757 &   0.765 &   0.621 &   0.5806 &   0.6488 &   0.3950\\
  74919 & 0 43 33.38 & +41  2 25.51 &  25.360 &  24.755 &   0.707 &   0.611 &   0.6237 &   0.3623 &   0.2001\\
  57228 & 0 43 33.41 & +41  3 26.64 &  25.227 &  24.707 &   0.719 &   0.552 &   0.5061 &   0.9003 &   0.5247\\
  79565 & 0 43 33.42 & +41  4 58.11 &  25.423 &  24.862 &   0.794 &   0.609 &   0.4579 &   1.1570 &   0.7593\\
  39439 & 0 43 33.45 & +41  5 \phantom{0}8.28 &  25.098 &  24.547 &   0.750 &   0.574 &   0.6859 &   0.7660 &   0.4544\\
  68242 & 0 43 33.45 & +41  4 23.33 &  25.334 &  24.756 &   0.653 &   0.586 &   0.5965 &   0.5002 &   0.3844\\
  67917 & 0 43 33.46 & +41  3 29.34 &  25.285 &  24.660 &   0.859 &   0.664 &   0.5310 &   0.9804 &   0.5899\\
  81637 & 0 43 33.54 & +41  2 20.43 &  25.388 &  24.940 &   0.551 &   0.461 &   0.4704 &   0.5805 &   0.3832\\
  50787 & 0 43 33.69 & +41  2 48.13 &  25.187 &  24.560 &   0.732 &   0.636 &   0.6145 &   0.4603 &   0.2983\\
  63042 & 0 43 33.69 & +41  5 \phantom{0}1.51 &  25.254 &  24.632 &   0.836 &   0.645 &   0.6044 &   0.6394 &   0.2729\\
  46025 & 0 43 33.71 & +41  3 29.77 &  25.159 &  24.529 &   0.751 &   0.644 &   0.6618 &   0.7036 &   0.5156\\
  73061 & 0 43 33.71 & +41  4 31.24 &  25.260 &  24.748 &   0.681 &   0.538 &   0.5140 &   0.8665 &   0.5810\\
  56805 & 0 43 33.74 & +41  4 21.42 &  25.250 &  24.594 &   0.774 &   0.668 &   0.6773 &   0.6135 &   0.4418\\
  85024 & 0 43 33.78 & +41  5 \phantom{0}6.49 &  25.384 &  24.941 &   0.580 &   0.469 &   0.4458 &   1.1566 &   0.9423\\
  75244 & 0 43 33.80 & +41  4 \phantom{0}2.89 &  25.345 &  24.727 &   0.774 &   0.646 &   0.5116 &   0.9515 &   0.6943\\
  43272 & 0 43 33.81 & +41  2 29.51 &  25.023 &  24.482 &   0.697 &   0.566 &   0.6354 &   0.9528 &   0.7054\\
  72693 & 0 43 34.01 & +41  4 54.35 &  25.337 &  24.722 &   0.741 &   0.627 &   0.5766 &   0.5900 &   0.3903\\
  82831 & 0 43 34.02 & +41  2 22.29 &  25.472 &  24.870 &   0.736 &   0.623 &   0.4876 &   0.8904 &   0.6940\\
  69192 & 0 43 34.08 & +41  4 11.82 &  25.245 &  24.644 &   0.614 &   0.603 &   0.6499 &   0.7527 &   0.7320\\
  81237 & 0 43 34.09 & +41  2 14.72 &  25.362 &  24.892 &   0.669 &   0.502 &   0.5680 &   0.9800 &   0.6595\\
  72850 & 0 43 34.13 & +41  2 38.94 &  25.313 &  24.690 &   0.675 &   0.631 &   0.5642 &   0.7834 &   0.7022\\
  84522 & 0 43 34.17 & +41  4 12.27 &  25.368 &  24.894 &   0.562 &   0.495 &   0.4521 &   0.9220 &   0.7625\\
  78688 & 0 43 34.17 & +41  2 23.01 &  25.405 &  24.841 &   0.622 &   0.573 &   0.5427 &   0.8216 &   0.7302\\
  71413 & 0 43 34.22 & +41  3 15.16 &  25.374 &  24.821 &   0.718 &   0.571 &   0.6013 &   0.6899 &   0.4522\\
  80862 & 0 43 34.27 & +41  2 11.68 &  25.465 &  24.875 &   0.718 &   0.598 &   0.6280 &   0.4264 &   0.2573\\
  64171 & 0 43 34.34 & +41  4 56.92 &  25.221 &  24.697 &   0.629 &   0.533 &   0.6476 &   0.5477 &   0.3952\\
  74203 & 0 43 34.45 & +41  4 56.32 &  25.315 &  24.781 &   0.669 &   0.553 &   0.5468 &   0.7727 &   0.5406\\
  45524 & 0 43 34.47 & +41  4 38.05 &  25.109 &  24.505 &   0.769 &   0.629 &   0.6580 &   0.8670 &   0.6030\\
  69958 & 0 43 34.54 & +41  5 \phantom{0}4.40 &  25.365 &  24.762 &   0.709 &   0.615 &   0.6115 &   0.5969 &   0.4354\\
  71486 & 0 43 34.57 & +41  5 11.85 &  25.321 &  24.778 &   0.629 &   0.552 &   0.5820 &   0.6275 &   0.4937\\
  49466 & 0 43 34.60 & +41  5 \phantom{0}2.32 &  25.171 &  24.589 &   0.698 &   0.594 &   0.6663 &   0.4878 &   0.3077\\
  48648 & 0 43 34.61 & +41  5 \phantom{0}4.77 &  25.140 &  24.547 &   0.803 &   0.623 &   0.6624 &   0.9077 &   0.5877\\
  70005 & 0 43 34.62 & +41  3 18.80 &  25.208 &  24.778 &   0.690 &   0.468 &   0.4969 &   0.9397 &   0.5042\\
  36469 & 0 43 34.64 & +41  3 37.54 &  25.062 &  24.363 &   0.808 &   0.710 &   0.5824 &   0.6208 &   0.4599\\
  76603 & 0 43 34.85 & +41  2 49.79 &  25.367 &  24.835 &   0.608 &   0.543 &   0.5343 &   0.8381 &   0.7209\\
  68248 & 0 43 34.86 & +41  5 25.83 &  25.269 &  24.810 &   0.633 &   0.487 &   0.4810 &   0.9532 &   0.6722\\
  78169 & 0 43 34.90 & +41  5 \phantom{0}1.48 &  25.243 &  24.824 &   0.630 &   0.455 &   0.5384 &   1.0657 &   0.7264\\
  89311 & 0 43 34.93 & +41  2 48.85 &  25.501 &  24.985 &   0.674 &   0.547 &   0.4746 &   0.8861 &   0.5898\\
  63898 & 0 43 34.94 & +41  4 52.20 &  25.115 &  24.621 &   0.655 &   0.513 &   0.5876 &   0.7571 &   0.5054\\
  81797 & 0 43 34.97 & +41  3 27.44 &  25.391 &  24.875 &   0.636 &   0.531 &   0.5347 &   0.7431 &   0.5600\\
  69719 & 0 43 35.06 & +41  4 55.29 &  25.169 &  24.715 &   0.576 &   0.469 &   0.5405 &   0.5753 &   0.3861\\
  35183 & 0 43 35.06 & +41  3 39.82 &  25.000 &  24.338 &   0.859 &   0.691 &   0.6560 &   0.8696 &   0.5565\\
  75745 & 0 43 35.13 & +41  2 55.04 &  25.405 &  24.745 &   0.839 &   0.680 &   0.5415 &   0.7759 &   0.5484\\
  91141 & 0 43 35.18 & +41  3 35.90 &  25.503 &  25.016 &   0.677 &   0.521 &   0.5300 &   0.9790 &   0.6400\\
  67479 & 0 43 35.27 & +41  2 26.49 &  25.193 &  24.646 &   0.739 &   0.577 &   0.6126 &   0.9263 &   0.6029\\
  60465 & 0 43 35.28 & +41  4 17.95 &  25.113 &  24.627 &   0.641 &   0.505 &   0.5300 &   0.7848 &   0.5433\\
  73563 & 0 43 35.31 & +41  2 33.20 &  25.253 &  24.755 &   0.688 &   0.532 &   0.5842 &   0.8965 &   0.5887\\
  89838 & 0 43 35.31 & +41  4 11.24 &  25.391 &  24.925 &   0.602 &   0.492 &   0.4614 &   1.0184 &   0.7692\\
  68300 & 0 43 35.37 & +41  2 32.05 &  25.354 &  24.741 &   0.714 &   0.623 &   0.6212 &   0.5180 &   0.3632\\
  79698 & 0 43 35.51 & +41  4 10.57 &  25.333 &  24.821 &   0.736 &   0.558 &   0.4700 &   1.1464 &   0.7437\\
  78915 & 0 43 35.51 & +41  4 44.09 &  25.344 &  24.794 &   0.697 &   0.571 &   0.5387 &   0.7870 &   0.5486\\
  57081 & 0 43 35.52 & +41  4 29.34 &  25.251 &  24.679 &   0.651 &   0.580 &   0.6130 &   0.5397 &   0.4251\\
  74644 & 0 43 35.53 & +41  2 16.48 &  25.285 &  24.720 &   0.731 &   0.598 &   0.5760 &   1.1529 &   0.8974\\
  54297 & 0 43 35.53 & +41  5 18.23 &  25.239 &  24.637 &   0.677 &   0.607 &   0.7770 &   0.4055 &   0.3068\\
  80857 & 0 43 35.56 & +41  4 44.41 &  25.423 &  24.829 &   0.699 &   0.605 &   0.6026 &   0.5739 &   0.4155\\
  76137 & 0 43 35.63 & +41  4 52.02 &  25.388 &  24.787 &   0.751 &   0.619 &   0.5570 &   0.7201 &   0.4885\\
  69022 & 0 43 35.69 & +41  2 15.41 &  25.247 &  24.719 &   0.663 &   0.548 &   0.6327 &   0.8192 &   0.6014\\
  76434 & 0 43 35.82 & +41  4 12.42 &  25.397 &  24.841 &   0.719 &   0.577 &   0.5250 &   0.8208 &   0.5709\\
  44029 & 0 43 35.82 & +41  5 15.43 &  25.151 &  24.544 &   0.688 &   0.613 &   0.7322 &   0.4785 &   0.3498\\
  72194 & 0 43 35.84 & +41  4 54.93 &  25.346 &  24.770 &   0.737 &   0.598 &   0.4911 &   0.7826 &   0.5418\\
  74952 & 0 43 35.85 & +41  4 37.47 &  25.321 &  24.730 &   0.659 &   0.599 &   0.5515 &   0.7137 &   0.6101\\
  69673 & 0 43 35.88 & +41  3 39.95 &  25.254 &  24.732 &   0.625 &   0.533 &   0.5637 &   0.5387 &   0.3625\\
  72020 & 0 43 35.93 & +41  4 16.24 &  25.334 &  24.794 &   0.594 &   0.545 &   0.5995 &   0.4811 &   0.3998\\
  65866 & 0 43 35.93 & +41  4 27.89 &  25.237 &  24.654 &   0.720 &   0.607 &   0.5183 &   0.9059 &   0.6671\\
  57755 & 0 43 35.99 & +41  4 \phantom{0}8.43 &  25.130 &  24.622 &   0.647 &   0.530 &   0.6276 &   0.9280 &   0.6965\\
  81228 & 0 43 36.16 & +41  5 15.39 &  25.534 &  24.804 &   0.804 &   0.735 &   0.6145 &   0.4318 &   0.3334\\
  79210 & 0 43 36.21 & +41  2 48.19 &  25.342 &  24.822 &   0.718 &   0.559 &   0.5172 &   1.0944 &   0.7530\\
  86582 & 0 43 36.22 & +41  4 \phantom{0}0.22 &  25.479 &  25.018 &   0.663 &   0.503 &   0.3946 &   1.1634 &   0.8162\\
  91515 & 0 43 36.22 & +41  2 37.63 &  25.377 &  24.915 &   0.650 &   0.509 &   0.4671 &   1.0835 &   0.7443\\
  71045 & 0 43 36.27 & +41  5 28.48 &  25.192 &  24.741 &   0.685 &   0.493 &   0.5252 &   1.0800 &   0.6866\\
  68228 & 0 43 36.29 & +41  4 \phantom{0}5.42 &  25.300 &  24.693 &   0.618 &   0.607 &   0.6448 &   0.2824 &   0.2649\\
  62655 & 0 43 36.30 & +41  3 50.85 &  25.307 &  24.684 &   0.731 &   0.634 &   0.5737 &   0.5609 &   0.3828\\
  67915 & 0 43 36.31 & +41  3 30.43 &  25.198 &  24.594 &   0.746 &   0.624 &   0.6098 &   0.8370 &   0.6217\\
  64060 & 0 43 36.38 & +41  2 24.85 &  25.265 &  24.674 &   0.702 &   0.602 &   0.6000 &   0.5910 &   0.4160\\
  64258 & 0 43 36.46 & +41  4 28.46 &  25.269 &  24.699 &   0.670 &   0.580 &   0.6226 &   0.5709 &   0.4158\\
  30299 & 0 43 36.48 & +41  3 57.76 &  25.014 &  24.195 &   1.037 &   0.850 &   0.5049 &   0.8048 &   0.4214\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
  \hline
   Star ID &  R. A. (J2000) & Dec (J2000) &  $\langle$V$\rangle$ & $\langle$I$\rangle$ & (V--I)$_{min}$ & $\langle$V--I$\rangle$ & Period (days) & V Amplitude & I Amplitude \\
 \hline
  65042 & 0 43 27.91 & +41  4 41.46 &  25.173 &  24.839 &   0.421 &   0.340 &   0.3229 &   0.3431 &   0.2088\\
  47031 & 0 43 27.94 & +41  2 \phantom{0}9.82 &  25.031 &  24.629 &   0.475 &   0.407 &   0.3033 &   0.3518 &   0.2256\\
  57030 & 0 43 28.09 & +41  3 25.20 &  25.223 &  24.700 &   0.576 &   0.528 &   0.3240 &   0.4322 &   0.3611\\
  70608 & 0 43 28.29 & +41  4 \phantom{0}3.26 &  25.249 &  24.853 &   0.496 &   0.404 &   0.3141 &   0.4313 &   0.2836\\
  76098 & 0 43 28.40 & +41  4 \phantom{0}0.59 &  25.440 &  24.845 &   0.663 &   0.600 &   0.2849 &   0.3845 &   0.2912\\
  71804 & 0 43 28.42 & +41  4 20.76 &  25.190 &  24.706 &   0.504 &   0.485 &   0.4015 &   0.2650 &   0.2377\\
  80532 & 0 43 28.52 & +41  4 46.32 &  25.366 &  25.063 &   0.373 &   0.310 &   0.2814 &   0.4860 &   0.3638\\
  74229 & 0 43 28.53 & +41  5 \phantom{0}7.73 &  25.280 &  24.868 &   0.436 &   0.414 &   0.3844 &   0.3468 &   0.3087\\
  82794 & 0 43 28.63 & +41  2 55.73 &  25.406 &  24.984 &   0.522 &   0.431 &   0.3187 &   0.4761 &   0.3411\\
  63825 & 0 43 28.92 & +41  2 28.77 &  25.049 &  24.687 &   0.411 &   0.366 &   0.3801 &   0.3491 &   0.2663\\
  27432 & 0 43 29.07 & +41  4 38.05 &  24.851 &  24.118 &   0.752 &   0.734 &   0.2535 &   0.2261 &   0.2000\\
  49599 & 0 43 29.16 & +41  3 47.36 &  25.057 &  24.592 &   0.476 &   0.465 &   0.3815 &   0.2155 &   0.2000\\
  72632 & 0 43 29.21 & +41  3 51.02 &  25.263 &  24.908 &   0.430 &   0.360 &   0.2732 &   0.3468 &   0.2266\\
  64365 & 0 43 29.37 & +41  3 \phantom{0}7.08 &  25.249 &  24.685 &   0.667 &   0.573 &   0.4052 &   0.4286 &   0.2951\\
  42868 & 0 43 29.67 & +41  4 48.57 &  25.038 &  24.518 &   0.593 &   0.524 &   0.3722 &   0.3015 &   0.2003\\
  72878 & 0 43 29.67 & +41  3 19.07 &  25.301 &  24.877 &   0.532 &   0.433 &   0.3078 &   0.4200 &   0.2650\\
  76460 & 0 43 29.88 & +41  3 20.61 &  25.340 &  24.887 &   0.644 &   0.474 &   0.3150 &   0.5742 &   0.3137\\
  68256 & 0 43 30.34 & +41  4 \phantom{0}3.02 &  25.218 &  24.843 &   0.387 &   0.376 &   0.3515 &   0.3153 &   0.2983\\
  81940 & 0 43 30.38 & +41  2 22.51 &  25.362 &  25.035 &   0.343 &   0.329 &   0.2784 &   0.3846 &   0.3597\\
  63289 & 0 43 30.78 & +41  4 14.50 &  25.159 &  24.672 &   0.471 &   0.486 &   0.3882 &   0.2560 &   0.2766\\
  66473 & 0 43 30.87 & +41  3 23.00 &  25.205 &  24.773 &   0.542 &   0.440 &   0.3384 &   0.4526 &   0.3040\\
  84828 & 0 43 30.92 & +41  5 \phantom{0}0.56 &  25.389 &  25.064 &   0.406 &   0.331 &   0.2539 &   0.3299 &   0.2003\\
  68986 & 0 43 31.16 & +41  4 14.42 &  25.285 &  24.865 &   0.522 &   0.429 &   0.3191 &   0.4239 &   0.2783\\
  65521 & 0 43 31.22 & +41  4 11.33 &  25.234 &  24.747 &   0.590 &   0.494 &   0.3360 &   0.3419 &   0.2050\\
  54613 & 0 43 31.32 & +41  2 35.36 &  25.111 &  24.664 &   0.545 &   0.454 &   0.4146 &   0.3832 &   0.2506\\
  47555 & 0 43 31.35 & +41  4 59.42 &  25.034 &  24.604 &   0.490 &   0.434 &   0.3842 &   0.3771 &   0.2953\\
  57192 & 0 43 31.45 & +41  4 36.90 &  25.100 &  24.758 &   0.426 &   0.350 &   0.3329 &   0.4557 &   0.3236\\
  80738 & 0 43 31.56 & +41  4 15.94 &  25.347 &  24.961 &   0.446 &   0.391 &   0.3110 &   0.4451 &   0.3574\\
  57418 & 0 43 31.60 & +41  3 56.99 &  25.098 &  24.674 &   0.511 &   0.432 &   0.4000 &   0.4198 &   0.2959\\
  78389 & 0 43 31.67 & +41  3 44.82 &  25.331 &  24.904 &   0.515 &   0.434 &   0.3149 &   0.4055 &   0.2863\\
  86179 & 0 43 31.69 & +41  3 21.45 &  25.517 &  25.136 &   0.469 &   0.389 &   0.2742 &   0.4336 &   0.3023\\
  68412 & 0 43 31.99 & +41  5 23.36 &  25.261 &  24.799 &   0.508 &   0.464 &   0.3862 &   0.3300 &   0.2690\\
  69052 & 0 43 32.02 & +41  2 47.02 &  25.182 &  24.789 &   0.430 &   0.396 &   0.2712 &   0.3124 &   0.2434\\
  72788 & 0 43 32.27 & +41  3 \phantom{0}9.10 &  25.252 &  24.736 &   0.612 &   0.523 &   0.3571 &   0.3513 &   0.2206\\
  68632 & 0 43 32.49 & +41  5 21.89 &  25.197 &  24.864 &   0.442 &   0.341 &   0.3769 &   0.3892 &   0.2269\\
  53085 & 0 43 32.52 & +41  3 10.15 &  25.090 &  24.601 &   0.616 &   0.500 &   0.3810 &   0.4463 &   0.2712\\
  70566 & 0 43 32.64 & +41  3 57.77 &  25.189 &  24.761 &   0.463 &   0.430 &   0.3340 &   0.3580 &   0.3065\\
  81784 & 0 43 32.65 & +41  4 41.09 &  25.385 &  25.001 &   0.478 &   0.391 &   0.2727 &   0.4178 &   0.2779\\
  37747 & 0 43 32.73 & +41  3 \phantom{0}1.95 &  24.997 &  24.467 &   0.622 &   0.537 &   0.4434 &   0.3516 &   0.2263\\
  68946 & 0 43 32.73 & +41  4 46.52 &  25.250 &  24.822 &   0.525 &   0.434 &   0.3559 &   0.4010 &   0.2680\\
  79969 & 0 43 32.83 & +41  3 52.79 &  25.457 &  24.972 &   0.615 &   0.496 &   0.3807 &   0.4379 &   0.2580\\
  61963 & 0 43 32.83 & +41  2 43.28 &  25.114 &  24.705 &   0.476 &   0.414 &   0.3480 &   0.3870 &   0.2878\\
  35985 & 0 43 32.86 & +41  4 33.48 &  24.924 &  24.547 &   0.439 &   0.380 &   0.3176 &   0.3001 &   0.2000\\
  79083 & 0 43 32.88 & +41  3 \phantom{0}5.55 &  25.437 &  24.875 &   0.636 &   0.567 &   0.3519 &   0.3667 &   0.2691\\
  59678 & 0 43 32.89 & +41  5 25.09 &  25.287 &  24.891 &   0.442 &   0.399 &   0.2774 &   0.3659 &   0.2936\\
  81866 & 0 43 32.96 & +41  2 32.83 &  25.301 &  24.907 &   0.506 &   0.402 &   0.3250 &   0.4109 &   0.2533\\
  79804 & 0 43 33.10 & +41  3 \phantom{0}1.44 &  25.250 &  24.863 &   0.471 &   0.394 &   0.3108 &   0.4061 &   0.2801\\
  58026 & 0 43 33.17 & +41  2 54.74 &  25.132 &  24.654 &   0.563 &   0.484 &   0.4077 &   0.3607 &   0.2499\\
  75304 & 0 43 33.22 & +41  2 57.21 &  25.318 &  24.929 &   0.488 &   0.395 &   0.3196 &   0.3558 &   0.2062\\
  57420 & 0 43 33.27 & +41  4 34.91 &  25.210 &  24.686 &   0.539 &   0.526 &   0.3745 &   0.3300 &   0.3103\\
  75059 & 0 43 33.55 & +41  5 19.80 &  25.288 &  24.862 &   0.519 &   0.434 &   0.3287 &   0.4365 &   0.3114\\
  64129 & 0 43 33.70 & +41  4 \phantom{0}8.57 &  25.236 &  24.789 &   0.563 &   0.455 &   0.3000 &   0.3913 &   0.2261\\
  64427 & 0 43 33.72 & +41  5 23.70 &  25.194 &  24.801 &   0.394 &   0.393 &   0.3222 &   0.2690 &   0.2676\\
  84642 & 0 43 34.17 & +41  2 48.54 &  25.357 &  25.006 &   0.383 &   0.353 &   0.3151 &   0.3584 &   0.3117\\
  77430 & 0 43 34.23 & +41  2 17.19 &  25.327 &  24.878 &   0.533 &   0.455 &   0.3330 &   0.3619 &   0.2492\\
  77263 & 0 43 34.27 & +41  5 17.93 &  25.314 &  24.968 &   0.435 &   0.354 &   0.2977 &   0.4243 &   0.2859\\
  84874 & 0 43 34.36 & +41  4 51.10 &  25.412 &  25.090 &   0.401 &   0.329 &   0.2707 &   0.4082 &   0.2892\\
  70522 & 0 43 34.63 & +41  2 44.47 &  25.216 &  24.752 &   0.523 &   0.467 &   0.3966 &   0.3041 &   0.2259\\
  80828 & 0 43 34.83 & +41  3 53.18 &  25.344 &  24.904 &   0.548 &   0.448 &   0.2793 &   0.4108 &   0.2635\\
  86436 & 0 43 35.04 & +41  4 35.78 &  25.458 &  25.059 &   0.481 &   0.404 &   0.2900 &   0.3462 &   0.2278\\
  65285 & 0 43 35.16 & +41  4 39.59 &  25.258 &  24.775 &   0.504 &   0.485 &   0.2940 &   0.3889 &   0.3614\\
  78591 & 0 43 35.29 & +41  4 17.45 &  25.326 &  24.923 &   0.545 &   0.414 &   0.3097 &   0.4353 &   0.2310\\
  78079 & 0 43 35.47 & +41  3 \phantom{0}1.82 &  25.308 &  24.851 &   0.604 &   0.469 &   0.3290 &   0.4458 &   0.2390\\
  77767 & 0 43 35.89 & +41  5 13.96 &  25.331 &  24.974 &   0.401 &   0.359 &   0.2710 &   0.3216 &   0.2572\\
  77067 & 0 43 35.95 & +41  3 59.89 &  25.290 &  24.981 &   0.380 &   0.315 &   0.2952 &   0.3966 &   0.2715\\
  82043 & 0 43 35.97 & +41  3 45.36 &  25.349 &  25.016 &   0.462 &   0.344 &   0.3031 &   0.4652 &   0.2699\\
  70715 & 0 43 36.14 & +41  4 51.36 &  25.345 &  24.809 &   0.648 &   0.545 &   0.3805 &   0.3989 &   0.2533\\
  70771 & 0 43 36.16 & +41  2 53.38 &  25.267 &  24.778 &   0.500 &   0.491 &   0.3404 &   0.2884 &   0.2745\\
  75330 & 0 43 36.17 & +41  5 12.74 &  25.398 &  24.909 &   0.605 &   0.498 &   0.3284 &   0.4052 &   0.2454\\
  73102 & 0 43 36.21 & +41  3 27.04 &  25.264 &  24.832 &   0.521 &   0.439 &   0.3130 &   0.3823 &   0.2562\\
  60344 & 0 43 36.46 & +41  3 25.95 &  25.155 &  24.697 &   0.550 &   0.463 &   0.3977 &   0.3260 &   0.2001\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
  \hline
   Star ID &  R. A. (J2000) & Dec (J2000) &  $\langle$V$\rangle$ & $\langle$I$\rangle$ & (V--I)$_{min}$ & $\langle$V--I$\rangle$ & Period (days) & V Amplitude & I Amplitude \\
 \hline
  83936 & 0 43 18.42 & +41  5 \phantom{0}8.04 &  25.314 &  24.737 &   0.773 &   0.602 &   0.5473 &   0.7587 &   0.4600\\
  82752 & 0 43 18.43 & +41  5 14.88 &  25.255 &  24.672 &   0.866 &   0.630 &   0.5550 &   1.0333 &   0.5900\\
  99546 & 0 43 18.43 & +41  4 33.19 &  25.372 &  24.855 &   0.671 &   0.536 &   0.4587 &   0.6070 &   0.3421\\
  89174 & 0 43 18.51 & +41  4 24.55 &  25.305 &  24.752 &   0.581 &   0.557 &   0.5740 &   0.5056 &   0.4549\\
  60763 & 0 43 18.53 & +41  4 47.27 &  25.208 &  24.532 &   0.725 &   0.679 &   0.6127 &   0.4068 &   0.3328\\
 102771 & 0 43 18.64 & +41  2 60.00 &  25.269 &  24.842 &   0.620 &   0.472 &   0.4868 &   1.2036 &   0.8786\\
 118814 & 0 43 18.68 & +41  2 \phantom{0}6.56 &  25.490 &  25.161 &   0.406 &   0.342 &   0.4551 &   0.7728 &   0.6389\\
 101753 & 0 43 18.68 & +41  3 34.91 &  25.198 &  24.840 &   0.554 &   0.403 &   0.4782 &   1.1023 &   0.7328\\
  98770 & 0 43 18.75 & +41  3 55.34 &  25.310 &  24.872 &   0.597 &   0.462 &   0.5878 &   0.9739 &   0.7317\\
  95761 & 0 43 18.75 & +41  3 39.53 &  25.321 &  24.916 &   0.549 &   0.430 &   0.5517 &   1.0379 &   0.8052\\
 110846 & 0 43 18.82 & +41  2 20.17 &  25.477 &  24.979 &   0.568 &   0.509 &   0.4718 &   0.8179 &   0.7199\\
  82597 & 0 43 18.83 & +41  5 13.99 &  25.251 &  24.640 &   0.685 &   0.619 &   0.6767 &   0.6121 &   0.5064\\
  52935 & 0 43 18.86 & +41  4 59.09 &  25.127 &  24.413 &   0.837 &   0.724 &   0.5835 &   0.5094 &   0.3082\\
  93064 & 0 43 18.87 & +41  2 \phantom{0}2.20 &  25.223 &  24.776 &   0.635 &   0.487 &   0.4613 &   0.9784 &   0.6252\\
  58545 & 0 43 18.91 & +41  4 \phantom{0}6.70 &  25.129 &  24.594 &   0.653 &   0.546 &   0.5541 &   0.5972 &   0.4093\\
  78156 & 0 43 18.94 & +41  2 \phantom{0}6.66 &  25.168 &  24.615 &   0.759 &   0.587 &   0.5639 &   1.0113 &   0.6916\\
 112921 & 0 43 18.96 & +41  4 33.93 &  25.451 &  24.939 &   0.735 &   0.542 &   0.5332 &   0.8747 &   0.5297\\
  96585 & 0 43 18.96 & +41  3 23.27 &  25.288 &  24.786 &   0.631 &   0.515 &   0.5700 &   0.6090 &   0.4131\\
 117275 & 0 43 19.00 & +41  4 45.49 &  25.463 &  25.027 &   0.766 &   0.514 &   0.4488 &   1.2734 &   0.7132\\
  96650 & 0 43 19.03 & +41  2 24.14 &  25.347 &  24.801 &   0.703 &   0.564 &   0.6485 &   0.6906 &   0.4652\\
  89462 & 0 43 19.06 & +41  3 34.01 &  25.235 &  24.786 &   0.583 &   0.475 &   0.4868 &   1.0528 &   0.8079\\
  68308 & 0 43 19.08 & +41  2 54.71 &  25.159 &  24.594 &   0.660 &   0.575 &   0.6839 &   0.5967 &   0.4599\\
 100640 & 0 43 19.08 & +41  5 \phantom{0}6.60 &  25.396 &  24.910 &   0.570 &   0.494 &   0.5032 &   0.5900 &   0.4600\\
  82951 & 0 43 19.09 & +41  3 22.34 &  25.197 &  24.630 &   0.702 &   0.587 &   0.5659 &   0.8080 &   0.5892\\
 105288 & 0 43 19.11 & +41  3 18.28 &  25.456 &  25.004 &   0.540 &   0.465 &   0.4470 &   0.9818 &   0.8491\\
  79252 & 0 43 19.14 & +41  3 40.83 &  25.167 &  24.601 &   0.690 &   0.587 &   0.5200 &   0.9410 &   0.7449\\
  49770 & 0 43 19.17 & +41  3 11.09 &  25.124 &  24.495 &   0.757 &   0.649 &   0.4439 &   0.6676 &   0.4348\\
 102821 & 0 43 19.19 & +41  1 56.70 &  25.481 &  24.938 &   0.696 &   0.560 &   0.5962 &   0.6499 &   0.4294\\
  93016 & 0 43 19.24 & +41  2 55.56 &  25.339 &  24.843 &   0.652 &   0.520 &   0.5012 &   0.9384 &   0.6943\\
  58893 & 0 43 19.25 & +41  2 17.80 &  25.114 &  24.522 &   0.646 &   0.596 &   0.7663 &   0.4854 &   0.4028\\
  53855 & 0 43 19.25 & +41  5 12.46 &  25.106 &  24.478 &   0.803 &   0.645 &   0.5267 &   0.5785 &   0.3222\\
  94030 & 0 43 19.28 & +41  3 10.31 &  25.390 &  24.767 &   0.711 &   0.630 &   0.6185 &   0.3697 &   0.2290\\
  90683 & 0 43 19.29 & +41  4 27.82 &  25.248 &  24.735 &   0.707 &   0.545 &   0.5165 &   0.9666 &   0.6430\\
 104544 & 0 43 19.35 & +41  2 47.46 &  25.430 &  24.895 &   0.656 &   0.549 &   0.5833 &   0.6835 &   0.5120\\
  72779 & 0 43 19.39 & +41  3 \phantom{0}7.85 &  25.239 &  24.647 &   0.708 &   0.601 &   0.7340 &   0.4579 &   0.2860\\
  99716 & 0 43 19.39 & +41  2 27.46 &  25.326 &  24.823 &   0.604 &   0.517 &   0.4983 &   0.6338 &   0.4844\\
  78117 & 0 43 19.40 & +41  4 51.22 &  25.287 &  24.715 &   0.761 &   0.593 &   0.5445 &   0.7127 &   0.4162\\
  89225 & 0 43 19.41 & +41  4 48.09 &  25.334 &  24.801 &   0.651 &   0.544 &   0.5952 &   0.5655 &   0.3780\\
  56712 & 0 43 19.43 & +41  5 10.83 &  25.149 &  24.529 &   0.760 &   0.635 &   0.6110 &   0.6057 &   0.3681\\
  98171 & 0 43 19.51 & +41  3 44.02 &  25.376 &  25.027 &   0.557 &   0.396 &   0.4424 &   1.0967 &   0.7047\\
  95996 & 0 43 19.57 & +41  5 10.25 &  25.456 &  24.726 &   0.755 &   0.731 &   0.6273 &   0.3034 &   0.2697\\
  98161 & 0 43 19.58 & +41  3 29.08 &  25.273 &  24.800 &   0.590 &   0.491 &   0.4949 &   0.9084 &   0.7359\\
  88292 & 0 43 19.68 & +41  2 \phantom{0}3.71 &  25.084 &  24.579 &   0.716 &   0.536 &   0.6626 &   0.9727 &   0.6542\\
  99375 & 0 43 19.72 & +41  2 22.12 &  25.252 &  24.771 &   0.654 &   0.509 &   0.5636 &   0.9900 &   0.7203\\
  58240 & 0 43 19.72 & +41  3 48.54 &  25.209 &  24.374 &   1.007 &   0.854 &   0.5100 &   0.7206 &   0.4433\\
  98140 & 0 43 19.75 & +41  4 18.93 &  25.382 &  24.778 &   0.738 &   0.619 &   0.5820 &   0.6530 &   0.4487\\
 102938 & 0 43 19.79 & +41  3 39.45 &  25.294 &  24.777 &   0.646 &   0.543 &   0.5084 &   1.0566 &   0.8253\\
  93377 & 0 43 19.80 & +41  2 16.94 &  25.229 &  24.734 &   0.571 &   0.506 &   0.5187 &   0.7679 &   0.6472\\
  90595 & 0 43 19.80 & +41  4 26.32 &  25.289 &  24.777 &   0.636 &   0.528 &   0.5622 &   0.7532 &   0.5504\\
  77493 & 0 43 19.82 & +41  3 35.08 &  25.012 &  24.563 &   0.627 &   0.475 &   0.6507 &   0.8930 &   0.6068\\
  63547 & 0 43 19.83 & +41  2 19.42 &  25.173 &  24.615 &   0.736 &   0.577 &   0.6700 &   0.6537 &   0.3963\\
  53439 & 0 43 19.83 & +41  4 23.49 &  25.007 &  24.447 &   0.750 &   0.589 &   0.5837 &   0.9304 &   0.6330\\
  85991 & 0 43 19.83 & +41  5 \phantom{0}9.77 &  25.205 &  24.718 &   0.669 &   0.515 &   0.5428 &   0.9008 &   0.6054\\
  52629 & 0 43 20.02 & +41  2 \phantom{0}9.83 &  25.045 &  24.461 &   0.656 &   0.601 &   0.6000 &   1.0736 &   0.9549\\
 118554 & 0 43 20.05 & +41  2 50.73 &  25.559 &  25.038 &   0.716 &   0.564 &   0.5000 &   1.0367 &   0.6813\\
 104863 & 0 43 20.09 & +41  3 57.66 &  25.459 &  24.920 &   0.537 &   0.539 &   0.5644 &   0.4951 &   0.4976\\
  88211 & 0 43 20.11 & +41  4 44.44 &  25.327 &  24.693 &   0.680 &   0.637 &   0.5953 &   0.3226 &   0.2390\\
 109306 & 0 43 20.15 & +41  2 \phantom{0}8.24 &  25.614 &  24.938 &   0.830 &   0.693 &   0.5076 &   0.7617 &   0.5666\\
 100504 & 0 43 20.17 & +41  5 14.04 &  25.373 &  24.747 &   0.928 &   0.692 &   0.5131 &   1.2400 &   0.7046\\
 114896 & 0 43 20.17 & +41  4 23.67 &  25.499 &  24.999 &   0.584 &   0.512 &   0.4465 &   0.8285 &   0.7000\\
  62963 & 0 43 20.20 & +41  2 \phantom{0}8.32 &  25.001 &  24.472 &   0.631 &   0.542 &   0.6532 &   0.7324 &   0.5816\\
  89838 & 0 43 20.28 & +41  2 43.11 &  25.322 &  24.756 &   0.689 &   0.585 &   0.5600 &   0.8024 &   0.5968\\
 107923 & 0 43 20.29 & +41  3 47.82 &  25.341 &  24.838 &   0.648 &   0.535 &   0.4500 &   1.1318 &   0.8857\\
  73554 & 0 43 20.33 & +41  4 30.70 &  25.168 &  24.653 &   0.690 &   0.553 &   0.4970 &   0.9855 &   0.6643\\
  86690 & 0 43 20.34 & +41  3 \phantom{0}0.38 &  25.224 &  24.684 &   0.582 &   0.544 &   0.6552 &   0.5578 &   0.4976\\
  83688 & 0 43 20.37 & +41  4 28.09 &  25.232 &  24.621 &   0.719 &   0.623 &   0.6742 &   0.6865 &   0.5182\\
  42737 & 0 43 20.41 & +41  4 20.32 &  24.881 &  24.384 &   0.604 &   0.506 &   0.6806 &   0.4858 &   0.3203\\
  90649 & 0 43 20.43 & +41  4 21.50 &  25.237 &  24.701 &   0.658 &   0.556 &   0.4918 &   0.8952 &   0.6940\\
  88770 & 0 43 20.60 & +41  5 11.11 &  25.328 &  24.772 &   0.652 &   0.565 &   0.6314 &   0.5424 &   0.4028\\
  70431 & 0 43 20.61 & +41  4 30.83 &  25.189 &  24.582 &   0.679 &   0.612 &   0.7404 &   0.3905 &   0.2823\\
  72577 & 0 43 20.67 & +41  2 59.37 &  25.387 &  24.587 &   0.995 &   0.830 &   0.5000 &   0.8877 &   0.5669\\
  48196 & 0 43 20.71 & +41  2 \phantom{0}9.45 &  24.960 &  24.321 &   0.926 &   0.690 &   0.4420 &   0.9409 &   0.4251\\
  77816 & 0 43 20.73 & +41  3 15.83 &  25.218 &  24.664 &   0.614 &   0.562 &   0.5828 &   0.5147 &   0.4011\\
  69157 & 0 43 20.73 & +41  1 58.45 &  25.172 &  24.619 &   0.627 &   0.560 &   0.7610 &   0.5320 &   0.4157\\
  80784 & 0 43 20.82 & +41  3 \phantom{0}6.22 &  25.168 &  24.621 &   0.601 &   0.552 &   0.5805 &   0.5042 &   0.4204\\
  88186 & 0 43 20.93 & +41  3 46.84 &  25.281 &  24.752 &   0.653 &   0.538 &   0.6458 &   0.4773 &   0.3160\\
  97460 & 0 43 20.97 & +41  3 21.57 &  25.389 &  24.751 &   0.710 &   0.647 &   0.4553 &   0.5450 &   0.4351\\
  56636 & 0 43 21.03 & +41  2 32.08 &  25.084 &  24.470 &   0.778 &   0.639 &   0.5771 &   0.7124 &   0.4100\\
  83846 & 0 43 21.07 & +41  4 25.51 &  25.290 &  24.686 &   0.639 &   0.607 &   0.7383 &   0.5054 &   0.4600\\
  32479 & 0 43 21.09 & +41  4 42.53 &  24.820 &  23.981 &   0.913 &   0.844 &   0.6288 &   0.3251 &   0.2000\\
  68683 & 0 43 21.12 & +41  4 18.96 &  25.122 &  24.537 &   0.706 &   0.600 &   0.6444 &   0.7149 &   0.5287\\
 102223 & 0 43 21.14 & +41  4 38.64 &  25.533 &  24.919 &   0.773 &   0.632 &   0.3981 &   0.6611 &   0.4113\\
  63604 & 0 43 21.17 & +41  2 47.98 &  25.119 &  24.521 &   0.663 &   0.603 &   0.7721 &   0.3880 &   0.2910\\
  45672 & 0 43 21.21 & +41  4 \phantom{0}4.10 &  25.023 &  24.469 &   0.899 &   0.616 &   0.5843 &   1.0754 &   0.4548\\
  74302 & 0 43 21.21 & +41  4 33.48 &  25.310 &  24.564 &   0.966 &   0.785 &   0.5667 &   0.8674 &   0.5106\\
  59863 & 0 43 21.22 & +41  2 \phantom{0}7.70 &  25.073 &  24.600 &   0.642 &   0.503 &   0.5039 &   0.8286 &   0.5008\\
  51283 & 0 43 21.23 & +41  4 14.00 &  25.052 &  24.432 &   0.708 &   0.627 &   0.6271 &   0.4359 &   0.2929\\
 100205 & 0 43 21.23 & +41  1 57.80 &  25.275 &  24.880 &   0.631 &   0.447 &   0.4606 &   1.2531 &   0.8466\\
  92883 & 0 43 21.27 & +41  4 42.69 &  25.327 &  24.715 &   0.655 &   0.616 &   0.5925 &   0.4994 &   0.4303\\
 122339 & 0 43 21.29 & +41  5 \phantom{0}3.06 &  25.630 &  25.128 &   0.602 &   0.519 &   0.4547 &   0.9413 &   0.7861\\
  52727 & 0 43 21.37 & +41  4 15.56 &  24.990 &  24.426 &   0.791 &   0.604 &   0.4747 &   0.9654 &   0.5407\\
  52950 & 0 43 21.54 & +41  4 \phantom{0}4.17 &  25.074 &  24.474 &   0.698 &   0.606 &   0.7252 &   0.3744 &   0.2198\\
  47374 & 0 43 21.58 & +41  3 \phantom{0}5.81 &  24.904 &  24.375 &   0.688 &   0.552 &   0.6930 &   0.8383 &   0.5862\\
  99801 & 0 43 21.67 & +41  5 10.76 &  25.232 &  24.850 &   0.625 &   0.435 &   0.5078 &   1.0707 &   0.6099\\
  67795 & 0 43 21.71 & +41  4 16.76 &  25.171 &  24.623 &   0.737 &   0.578 &   0.5978 &   0.8748 &   0.5319\\
  63775 & 0 43 21.77 & +41  3 44.05 &  25.168 &  24.520 &   0.662 &   0.649 &   0.7996 &   0.3755 &   0.3577\\
 105029 & 0 43 21.79 & +41  5 10.13 &  25.374 &  24.916 &   0.682 &   0.493 &   0.5102 &   1.0047 &   0.6510\\
  38413 & 0 43 21.93 & +41  3 \phantom{0}1.23 &  24.934 &  24.164 &   0.850 &   0.777 &   0.6000 &   0.3684 &   0.2242\\
  96287 & 0 43 22.05 & +41  3 55.26 &  25.310 &  24.813 &   0.617 &   0.515 &   0.5130 &   0.8812 &   0.6870\\
 103742 & 0 43 22.13 & +41  4 17.70 &  25.438 &  24.871 &   0.647 &   0.577 &   0.5500 &   0.6708 &   0.5519\\
  83069 & 0 43 22.15 & +41  3 \phantom{0}0.77 &  25.172 &  24.666 &   0.565 &   0.510 &   0.6799 &   0.4153 &   0.3381\\
  72434 & 0 43 22.18 & +41  3 37.46 &  25.165 &  24.594 &   0.678 &   0.582 &   0.7464 &   0.6262 &   0.4723\\
  96056 & 0 43 22.20 & +41  2 55.81 &  25.349 &  24.784 &   0.683 &   0.579 &   0.5750 &   0.6800 &   0.4986\\
  82656 & 0 43 22.21 & +41  2 37.89 &  25.121 &  24.574 &   0.720 &   0.573 &   0.6296 &   0.9171 &   0.6579\\
  84949 & 0 43 22.21 & +41  2 41.33 &  25.247 &  24.848 &   0.564 &   0.420 &   0.4762 &   0.8115 &   0.5546\\
 105886 & 0 43 22.23 & +41  4 50.52 &  25.443 &  24.946 &   0.649 &   0.530 &   0.4500 &   0.9741 &   0.7083\\
  88883 & 0 43 22.25 & +41  3 49.13 &  25.371 &  24.758 &   0.758 &   0.626 &   0.5525 &   0.4984 &   0.2739\\
  53132 & 0 43 22.29 & +41  4 40.98 &  24.973 &  24.444 &   0.689 &   0.550 &   0.6336 &   0.8336 &   0.5882\\
  53890 & 0 43 22.36 & +41  3 23.62 &  24.970 &  24.516 &   0.658 &   0.488 &   0.6180 &   0.9993 &   0.6698\\
 114349 & 0 43 22.40 & +41  2 47.40 &  25.492 &  25.104 &   0.597 &   0.426 &   0.4735 &   1.1334 &   0.7987\\
  86631 & 0 43 22.42 & +41  3 15.05 &  25.239 &  24.748 &   0.713 &   0.535 &   0.5117 &   1.0888 &   0.6858\\
  49010 & 0 43 22.47 & +41  4 31.69 &  25.000 &  24.474 &   0.615 &   0.534 &   0.6706 &   0.5567 &   0.4196\\
 101896 & 0 43 22.49 & +41  2 55.74 &  25.344 &  24.829 &   0.595 &   0.523 &   0.5748 &   0.5796 &   0.4602\\
  97137 & 0 43 22.52 & +41  5 \phantom{0}2.92 &  25.364 &  24.830 &   0.705 &   0.566 &   0.5330 &   0.7685 &   0.4364\\
  75856 & 0 43 22.55 & +41  4 13.48 &  25.200 &  24.578 &   0.696 &   0.632 &   0.5501 &   0.7201 &   0.5933\\
  88747 & 0 43 22.56 & +41  2 33.00 &  25.211 &  24.731 &   0.718 &   0.520 &   0.5307 &   1.0476 &   0.6681\\
  94517 & 0 43 22.57 & +41  5 18.07 &  25.241 &  24.769 &   0.789 &   0.531 &   0.5766 &   1.1867 &   0.6882\\
 118653 & 0 43 22.60 & +41  2 59.45 &  25.458 &  25.102 &   0.459 &   0.374 &   0.4726 &   0.9265 &   0.7200\\
  96812 & 0 43 22.60 & +41  4 41.48 &  25.343 &  24.781 &   0.707 &   0.574 &   0.6000 &   0.5496 &   0.3624\\
 101187 & 0 43 22.60 & +41  2 24.99 &  25.438 &  24.823 &   0.686 &   0.622 &   0.5721 &   0.5627 &   0.4433\\
 102890 & 0 43 22.61 & +41  4 33.66 &  25.383 &  24.928 &   0.630 &   0.476 &   0.5500 &   0.7693 &   0.4989\\
  82778 & 0 43 22.61 & +41  4 37.89 &  25.322 &  24.655 &   0.812 &   0.683 &   0.5845 &   0.6786 &   0.4515\\
 103508 & 0 43 22.67 & +41  5 \phantom{0}8.15 &  25.411 &  24.783 &   0.725 &   0.639 &   0.5840 &   0.6817 &   0.5305\\
 102156 & 0 43 22.73 & +41  4 32.68 &  25.388 &  24.920 &   0.682 &   0.496 &   0.5176 &   0.8315 &   0.5054\\
  47403 & 0 43 22.79 & +41  2 21.42 &  24.885 &  24.435 &   0.607 &   0.473 &   0.6725 &   0.8844 &   0.6266\\
  89404 & 0 43 22.82 & +41  5 \phantom{0}1.73 &  25.316 &  24.694 &   0.695 &   0.630 &   0.5550 &   0.6370 &   0.5180\\
  82625 & 0 43 22.84 & +41  2 21.67 &  25.257 &  24.727 &   0.647 &   0.539 &   0.6201 &   0.4244 &   0.2419\\
 115284 & 0 43 22.87 & +41  2 32.06 &  25.527 &  25.031 &   0.645 &   0.513 &   0.4468 &   0.6725 &   0.4422\\
  99722 & 0 43 22.88 & +41  2 44.20 &  25.369 &  24.787 &   0.632 &   0.585 &   0.6170 &   0.3966 &   0.3300\\
  87066 & 0 43 23.05 & +41  4 47.02 &  25.243 &  24.674 &   0.594 &   0.573 &   0.4842 &   0.8639 &   0.8200\\
  86642 & 0 43 23.06 & +41  5 15.38 &  25.208 &  24.712 &   0.693 &   0.519 &   0.6445 &   0.7525 &   0.4420\\
  98087 & 0 43 23.09 & +41  4 48.21 &  25.261 &  24.793 &   0.535 &   0.477 &   0.4946 &   0.7837 &   0.6880\\
  98794 & 0 43 23.13 & +41  2 50.36 &  25.257 &  24.797 &   0.626 &   0.490 &   0.4869 &   1.0317 &   0.7576\\
  97967 & 0 43 23.14 & +41  4 \phantom{0}0.44 &  25.318 &  24.823 &   0.699 &   0.526 &   0.5554 &   0.9004 &   0.5690\\
  76528 & 0 43 23.15 & +41  2 \phantom{0}1.47 &  25.043 &  24.583 &   0.632 &   0.489 &   0.6267 &   1.0121 &   0.7349\\
  98732 & 0 43 23.17 & +41  2 42.28 &  25.303 &  24.783 &   0.591 &   0.530 &   0.4935 &   0.8763 &   0.7709\\
  73840 & 0 43 23.18 & +41  3 46.33 &  25.121 &  24.583 &   0.538 &   0.538 &   0.6313 &   0.5724 &   0.5733\\
  81571 & 0 43 23.19 & +41  2 15.57 &  25.133 &  24.672 &   0.665 &   0.498 &   0.5327 &   0.8493 &   0.4881\\
  92297 & 0 43 23.20 & +41  4 43.85 &  25.253 &  24.716 &   0.687 &   0.556 &   0.5470 &   0.7393 &   0.4977\\
  62471 & 0 43 23.21 & +41  3 17.69 &  25.147 &  24.752 &   0.440 &   0.400 &   0.6030 &   0.5381 &   0.4600\\
  79623 & 0 43 23.30 & +41  4 49.13 &  25.223 &  24.656 &   0.698 &   0.578 &   0.6600 &   0.5848 &   0.4172\\
  98052 & 0 43 23.36 & +41  2 55.38 &  25.278 &  24.780 &   0.565 &   0.509 &   0.4997 &   0.8730 &   0.7646\\
  90352 & 0 43 23.45 & +41  4 43.41 &  25.181 &  24.771 &   0.603 &   0.452 &   0.4811 &   0.9455 &   0.5779\\
 100765 & 0 43 23.49 & +41  3 44.30 &  25.431 &  24.842 &   0.684 &   0.599 &   0.5708 &   0.6250 &   0.4799\\
  71118 & 0 43 23.49 & +41  4 32.12 &  25.168 &  24.595 &   0.714 &   0.594 &   0.5415 &   0.8123 &   0.5746\\
  59346 & 0 43 23.50 & +41  4 29.11 &  25.167 &  24.525 &   0.737 &   0.650 &   0.6342 &   0.5276 &   0.3743\\
  94499 & 0 43 23.50 & +41  3 49.27 &  25.250 &  24.686 &   0.730 &   0.590 &   0.6139 &   0.9679 &   0.7219\\
  91588 & 0 43 23.64 & +41  4 52.88 &  25.419 &  24.743 &   0.807 &   0.692 &   0.5470 &   0.7200 &   0.5057\\
  96025 & 0 43 23.66 & +41  5 21.73 &  25.401 &  24.843 &   0.648 &   0.563 &   0.6000 &   0.3777 &   0.2586\\
 104841 & 0 43 23.73 & +41  3 32.48 &  25.413 &  24.986 &   0.498 &   0.437 &   0.5100 &   0.7831 &   0.6583\\
  92295 & 0 43 23.76 & +41  2 58.97 &  25.393 &  24.732 &   0.793 &   0.670 &   0.6883 &   0.4253 &   0.2259\\
 102682 & 0 43 23.87 & +41  4 \phantom{0}7.41 &  25.357 &  24.867 &   0.541 &   0.497 &   0.5036 &   0.8368 &   0.7580\\
  57768 & 0 43 23.87 & +41  5 21.21 &  25.111 &  24.580 &   0.610 &   0.539 &   0.5000 &   0.4556 &   0.3051\\
  94129 & 0 43 23.88 & +41  4 20.98 &  25.242 &  24.711 &   0.655 &   0.548 &   0.5822 &   0.8217 &   0.6342\\
  96191 & 0 43 23.90 & +41  3 44.45 &  25.422 &  24.937 &   0.672 &   0.506 &   0.5623 &   0.7608 &   0.4659\\
 114210 & 0 43 23.94 & +41  4 25.32 &  25.423 &  25.049 &   0.522 &   0.411 &   0.4527 &   1.0487 &   0.7708\\
  66477 & 0 43 24.07 & +41  3 \phantom{0}8.31 &  25.143 &  24.533 &   0.742 &   0.624 &   0.6807 &   0.5906 &   0.3916\\
  99898 & 0 43 24.13 & +41  2 \phantom{0}8.92 &  25.408 &  24.864 &   0.679 &   0.554 &   0.6100 &   0.4884 &   0.3138\\
 103010 & 0 43 24.13 & +41  3 32.94 &  25.519 &  24.889 &   0.795 &   0.649 &   0.5587 &   0.6846 &   0.4313\\
  73955 & 0 43 24.24 & +41  2 \phantom{0}0.89 &  25.126 &  24.678 &   0.600 &   0.479 &   0.5406 &   0.9849 &   0.7187\\
  62791 & 0 43 24.38 & +41  2 20.97 &  25.113 &  24.561 &   0.642 &   0.564 &   0.6249 &   0.7711 &   0.6351\\
 115141 & 0 43 24.38 & +41  4 35.26 &  25.649 &  25.134 &   0.679 &   0.538 &   0.4313 &   0.8771 &   0.6284\\
  60052 & 0 43 24.46 & +41  5 13.15 &  25.052 &  24.509 &   0.669 &   0.557 &   0.5702 &   0.6394 &   0.4198\\
  37459 & 0 43 24.46 & +41  4 22.39 &  24.927 &  24.109 &   0.902 &   0.824 &   0.5747 &   0.4134 &   0.2621\\
 100757 & 0 43 24.60 & +41  3 57.94 &  25.329 &  24.875 &   0.586 &   0.475 &   0.5033 &   0.9364 &   0.7220\\
  80832 & 0 43 24.60 & +41  4 \phantom{0}8.26 &  25.270 &  24.670 &   0.608 &   0.600 &   0.6700 &   0.3434 &   0.3327\\
  93310 & 0 43 24.63 & +41  4 57.15 &  25.344 &  24.823 &   0.703 &   0.547 &   0.5624 &   0.9069 &   0.6313\\
  83662 & 0 43 24.64 & +41  3 33.51 &  25.222 &  24.665 &   0.697 &   0.580 &   0.5334 &   0.7788 &   0.5771\\
  81654 & 0 43 24.73 & +41  3 27.05 &  25.260 &  24.683 &   0.732 &   0.595 &   0.6383 &   0.6969 &   0.4386\\
  62498 & 0 43 24.79 & +41  4 41.48 &  25.032 &  24.548 &   0.690 &   0.525 &   0.5602 &   1.0751 &   0.7016\\
  58337 & 0 43 24.81 & +41  3 53.46 &  25.094 &  24.495 &   0.640 &   0.602 &   0.8000 &   0.4257 &   0.3718\\
  88035 & 0 43 24.84 & +41  4 17.96 &  25.145 &  24.809 &   0.480 &   0.357 &   0.4013 &   0.8630 &   0.5991\\
  72845 & 0 43 24.86 & +41  2 50.30 &  25.046 &  24.557 &   0.588 &   0.500 &   0.4878 &   0.6809 &   0.5276\\
  81957 & 0 43 24.89 & +41  2 41.64 &  25.319 &  24.853 &   0.761 &   0.524 &   0.5004 &   1.1529 &   0.6347\\
  56927 & 0 43 25.08 & +41  3 42.53 &  25.035 &  24.433 &   0.856 &   0.639 &   0.6573 &   0.9034 &   0.4970\\
  62080 & 0 43 25.12 & +41  3 36.93 &  25.113 &  24.555 &   0.650 &   0.566 &   0.6381 &   0.4619 &   0.3214\\
  78255 & 0 43 25.16 & +41  3 39.34 &  25.231 &  24.663 &   0.739 &   0.589 &   0.5720 &   0.7408 &   0.4630\\
 111864 & 0 43 25.20 & +41  2 57.80 &  25.395 &  24.990 &   0.585 &   0.435 &   0.4737 &   1.0014 &   0.7063\\
  71593 & 0 43 25.26 & +41  3 16.57 &  25.113 &  24.602 &   0.701 &   0.541 &   0.5461 &   0.9375 &   0.6190\\
 100759 & 0 43 25.28 & +41  2 39.75 &  25.403 &  24.776 &   0.698 &   0.632 &   0.6001 &   0.4469 &   0.3543\\
  97172 & 0 43 25.36 & +41  2 25.32 &  25.256 &  24.795 &   0.666 &   0.504 &   0.5312 &   0.9958 &   0.6106\\
  73274 & 0 43 25.36 & +41  3 33.77 &  25.278 &  24.599 &   0.700 &   0.680 &   0.6323 &   0.2351 &   0.2000\\
  53721 & 0 43 25.37 & +41  4 20.24 &  24.970 &  24.523 &   0.520 &   0.453 &   0.5682 &   0.5314 &   0.4129\\
 105202 & 0 43 25.39 & +41  4 39.31 &  25.427 &  24.896 &   0.645 &   0.547 &   0.5241 &   0.8137 &   0.6423\\
  80702 & 0 43 25.42 & +41  2 29.08 &  25.270 &  24.730 &   0.693 &   0.550 &   0.6900 &   0.4370 &   0.2367\\
  97761 & 0 43 25.45 & +41  2 48.98 &  25.311 &  24.807 &   0.703 &   0.532 &   0.4585 &   0.8264 &   0.4992\\
  99586 & 0 43 25.60 & +41  5 \phantom{0}1.97 &  25.435 &  24.799 &   0.696 &   0.641 &   0.6180 &   0.4443 &   0.3665\\
 105083 & 0 43 25.63 & +41  4 \phantom{0}8.95 &  25.414 &  24.905 &   0.664 &   0.530 &   0.5104 &   0.7797 &   0.5310\\
  97642 & 0 43 25.67 & +41  5 \phantom{0}0.02 &  25.345 &  24.809 &   0.689 &   0.553 &   0.5071 &   0.7179 &   0.4787\\
  55607 & 0 43 25.69 & +41  4 45.08 &  25.182 &  24.510 &   0.795 &   0.687 &   0.5464 &   0.7071 &   0.5188\\
  92066 & 0 43 25.71 & +41  5 10.87 &  25.396 &  24.803 &   0.607 &   0.595 &   0.5596 &   0.6545 &   0.6353\\
  41226 & 0 43 25.71 & +41  4 17.04 &  25.018 &  24.298 &   0.742 &   0.722 &   0.6802 &   0.5805 &   0.5452\\
 113505 & 0 43 25.72 & +41  3 53.23 &  25.556 &  24.961 &   0.718 &   0.611 &   0.5457 &   0.7629 &   0.5666\\
 123188 & 0 43 25.76 & +41  3 56.16 &  25.540 &  25.051 &   0.565 &   0.505 &   0.4810 &   1.0190 &   0.8859\\
  97894 & 0 43 25.77 & +41  4 46.83 &  25.473 &  24.884 &   0.785 &   0.621 &   0.5189 &   0.9226 &   0.5928\\
  80432 & 0 43 25.84 & +41  2 13.02 &  25.236 &  24.713 &   0.652 &   0.538 &   0.5844 &   0.7011 &   0.4918\\
 103022 & 0 43 25.93 & +41  2 12.74 &  25.535 &  24.875 &   0.754 &   0.678 &   0.4692 &   1.0433 &   0.8918\\
  52155 & 0 43 25.99 & +41  5 11.89 &  25.000 &  24.452 &   0.764 &   0.582 &   0.4891 &   0.9043 &   0.5395\\
  87155 & 0 43 26.09 & +41  4 24.44 &  25.245 &  24.714 &   0.667 &   0.548 &   0.6243 &   0.7411 &   0.5354\\
  96018 & 0 43 26.14 & +41  4 22.90 &  25.281 &  24.742 &   0.645 &   0.550 &   0.6235 &   0.5896 &   0.4368\\
  80499 & 0 43 26.15 & +41  3 20.32 &  25.261 &  24.727 &   0.795 &   0.590 &   0.4480 &   1.1963 &   0.7303\\
 105453 & 0 43 26.20 & +41  4 \phantom{0}3.05 &  25.464 &  24.928 &   0.651 &   0.543 &   0.6110 &   0.4074 &   0.2562\\
  98115 & 0 43 26.22 & +41  2 31.86 &  25.375 &  24.832 &   0.678 &   0.561 &   0.5396 &   0.8045 &   0.6000\\
  60323 & 0 43 26.23 & +41  4 \phantom{0}4.20 &  25.179 &  24.537 &   0.870 &   0.671 &   0.5264 &   0.7798 &   0.4078\\
 107832 & 0 43 26.28 & +41  4 13.70 &  25.522 &  25.020 &   0.616 &   0.525 &   0.3785 &   0.8006 &   0.5856\\
  71772 & 0 43 26.37 & +41  2 55.84 &  25.180 &  24.631 &   0.634 &   0.553 &   0.5398 &   0.3129 &   0.2000\\
 106043 & 0 43 26.39 & +41  3 12.59 &  25.441 &  24.936 &   0.697 &   0.536 &   0.4930 &   0.9292 &   0.6072\\
  82554 & 0 43 26.45 & +41  4 \phantom{0}6.84 &  25.265 &  24.648 &   0.744 &   0.634 &   0.6185 &   0.8500 &   0.6572\\
 102029 & 0 43 26.45 & +41  4 52.84 &  25.424 &  24.890 &   0.596 &   0.540 &   0.5397 &   0.4831 &   0.3727\\
  44573 & 0 43 26.46 & +41  3 25.11 &  25.163 &  24.376 &   0.941 &   0.812 &   0.4645 &   0.8093 &   0.5236\\
  95670 & 0 43 26.48 & +41  2 24.50 &  25.243 &  24.759 &   0.655 &   0.517 &   0.4775 &   0.8770 &   0.5508\\
  87777 & 0 43 26.49 & +41  3 10.64 &  25.167 &  24.666 &   0.719 &   0.540 &   0.6063 &   1.0308 &   0.6672\\
  78824 & 0 43 26.52 & +41  4 33.24 &  25.224 &  24.716 &   0.662 &   0.524 &   0.6652 &   0.6046 &   0.3702\\
  87961 & 0 43 26.55 & +41  5 \phantom{0}7.73 &  25.241 &  24.681 &   0.631 &   0.567 &   0.6710 &   0.6288 &   0.5263\\
  71010 & 0 43 26.61 & +41  4 34.67 &  25.197 &  24.612 &   0.757 &   0.597 &   0.6175 &   0.4579 &   0.2000\\
 102716 & 0 43 26.66 & +41  3 17.47 &  25.293 &  24.838 &   0.779 &   0.515 &   0.5252 &   1.1250 &   0.5446\\
 109170 & 0 43 26.75 & +41  4 \phantom{0}9.13 &  25.526 &  24.975 &   0.626 &   0.567 &   0.4536 &   0.9577 &   0.8315\\
  85346 & 0 43 26.81 & +41  5 20.22 &  25.257 &  24.853 &   0.550 &   0.433 &   0.5387 &   0.8981 &   0.6304\\
  42864 & 0 43 26.85 & +41  5 18.23 &  24.940 &  24.277 &   0.767 &   0.669 &   0.7766 &   0.3762 &   0.2358\\
  99559 & 0 43 26.86 & +41  3 59.68 &  25.357 &  24.840 &   0.658 &   0.543 &   0.4688 &   0.8628 &   0.6140\\
  94977 & 0 43 26.86 & +41  3 45.59 &  25.285 &  24.755 &   0.723 &   0.562 &   0.5383 &   0.9505 &   0.6290\\
 111556 & 0 43 26.87 & +41  5 \phantom{0}4.86 &  25.466 &  25.008 &   0.518 &   0.466 &   0.4771 &   0.7580 &   0.6681\\
  36085 & 0 43 26.89 & +41  4 47.11 &  24.827 &  24.166 &   0.812 &   0.678 &   0.5765 &   0.6354 &   0.3857\\
  90399 & 0 43 26.90 & +41  2 38.20 &  25.209 &  24.722 &   0.617 &   0.506 &   0.5436 &   0.8205 &   0.5992\\
  71868 & 0 43 26.92 & +41  2 12.91 &  25.209 &  24.577 &   0.810 &   0.647 &   0.5760 &   0.5190 &   0.2093\\
  95342 & 0 43 26.93 & +41  2 21.76 &  25.433 &  24.746 &   0.789 &   0.695 &   0.5970 &   0.4742 &   0.3105\\
  48953 & 0 43 27.04 & +41  4 24.73 &  24.902 &  24.479 &   0.596 &   0.448 &   0.6561 &   0.8706 &   0.5705\\
 105725 & 0 43 27.07 & +41  3 59.06 &  25.299 &  24.767 &   0.690 &   0.568 &   0.4863 &   1.0456 &   0.7618\\
  76952 & 0 43 27.10 & +41  3 20.14 &  25.227 &  24.631 &   0.735 &   0.607 &   0.5845 &   0.4632 &   0.2483\\
  68266 & 0 43 27.16 & +41  4 \phantom{0}2.95 &  25.101 &  24.558 &   0.716 &   0.574 &   0.5320 &   0.9342 &   0.6147\\
 112246 & 0 43 27.21 & +41  3 \phantom{0}6.81 &  25.361 &  24.923 &   0.691 &   0.495 &   0.4510 &   1.2707 &   0.8223\\
  93689 & 0 43 27.22 & +41  5 13.66 &  25.346 &  24.858 &   0.701 &   0.526 &   0.4983 &   0.9030 &   0.5200\\
  88189 & 0 43 27.22 & +41  4 53.62 &  25.195 &  24.710 &   0.640 &   0.508 &   0.4996 &   0.8770 &   0.6223\\
  50030 & 0 43 27.23 & +41  5 13.47 &  24.923 &  24.410 &   0.588 &   0.523 &   0.6329 &   0.7203 &   0.5999\\
  72874 & 0 43 27.23 & +41  3 39.51 &  25.100 &  24.485 &   0.842 &   0.666 &   0.5097 &   1.2040 &   0.8050\\
  80580 & 0 43 27.24 & +41  3 \phantom{0}4.89 &  25.166 &  24.612 &   0.658 &   0.567 &   0.5656 &   0.6914 &   0.5135\\
  71662 & 0 43 27.31 & +41  4 44.72 &  25.068 &  24.617 &   0.718 &   0.495 &   0.5874 &   0.9967 &   0.5387\\
  95981 & 0 43 27.36 & +41  2 51.66 &  25.383 &  24.850 &   0.595 &   0.540 &   0.6006 &   0.3893 &   0.2713\\
  93706 & 0 43 27.37 & +41  3 25.68 &  25.296 &  24.782 &   0.758 &   0.558 &   0.5180 &   1.0823 &   0.6794\\
  77610 & 0 43 27.42 & +41  5 \phantom{0}4.14 &  25.246 &  24.545 &   0.903 &   0.725 &   0.5372 &   0.7564 &   0.4392\\
  78064 & 0 43 27.42 & +41  3 49.64 &  25.291 &  24.689 &   0.688 &   0.609 &   0.6158 &   0.4030 &   0.2663\\
  91242 & 0 43 27.44 & +41  4 53.93 &  25.295 &  24.726 &   0.713 &   0.582 &   0.5992 &   0.5900 &   0.3605\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccccccc@{}}
  \hline
   Star ID &  R. A. (J2000) & Dec (J2000) &  $\langle$V$\rangle$ & $\langle$I$\rangle$ & (V--I)$_{min}$ & $\langle$V--I$\rangle$ & Period (days) & V Amplitude & I Amplitude \\
 \hline
  65950 & 0 43 18.49 & +41  4 40.08 &  25.099 &  24.640 &   0.568 &   0.465 &   0.3337 &   0.3478 &   0.2000\\
 103817 & 0 43 18.57 & +41  3 \phantom{0}7.61 &  25.355 &  24.972 &   0.418 &   0.386 &   0.3460 &   0.3824 &   0.3252\\
  91215 & 0 43 18.78 & +41  2 24.17 &  25.231 &  24.824 &   0.432 &   0.409 &   0.3439 &   0.3137 &   0.2731\\
  93640 & 0 43 18.83 & +41  4 51.84 &  25.347 &  24.807 &   0.634 &   0.547 &   0.3330 &   0.3698 &   0.2415\\
  53982 & 0 43 18.83 & +41  4 \phantom{0}6.12 &  24.948 &  24.471 &   0.522 &   0.481 &   0.3692 &   0.2962 &   0.2375\\
  91682 & 0 43 19.17 & +41  4 34.53 &  25.287 &  24.879 &   0.416 &   0.408 &   0.3207 &   0.3438 &   0.3294\\
 100571 & 0 43 19.19 & +41  5 11.30 &  25.350 &  24.906 &   0.455 &   0.445 &   0.3204 &   0.3032 &   0.2883\\
  57036 & 0 43 19.20 & +41  5 13.52 &  24.938 &  24.448 &   0.554 &   0.495 &   0.4000 &   0.3352 &   0.2492\\
  55572 & 0 43 19.22 & +41  3 51.00 &  24.981 &  24.768 &   0.324 &   0.224 &   0.3456 &   0.4963 &   0.3279\\
  61220 & 0 43 19.26 & +41  4 33.75 &  25.035 &  24.699 &   0.376 &   0.338 &   0.3291 &   0.2597 &   0.2000\\
  93071 & 0 43 19.44 & +41  2 47.17 &  25.312 &  24.950 &   0.432 &   0.367 &   0.3246 &   0.3719 &   0.2661\\
  61922 & 0 43 19.48 & +41  4 18.85 &  25.091 &  24.680 &   0.483 &   0.417 &   0.3707 &   0.3927 &   0.2860\\
 116392 & 0 43 19.70 & +41  3 16.75 &  25.661 &  25.069 &   0.634 &   0.595 &   0.3580 &   0.4392 &   0.3847\\
  53906 & 0 43 19.74 & +41  5 \phantom{0}9.17 &  24.993 &  24.538 &   0.474 &   0.455 &   0.4097 &   0.2946 &   0.2690\\
  87001 & 0 43 19.80 & +41  2 46.17 &  25.246 &  24.953 &   0.421 &   0.302 &   0.2792 &   0.4954 &   0.3015\\
  61164 & 0 43 19.82 & +41  5 \phantom{0}4.55 &  25.112 &  24.511 &   0.724 &   0.610 &   0.3169 &   0.3826 &   0.2192\\
  76494 & 0 43 19.93 & +41  4 43.72 &  25.231 &  24.754 &   0.562 &   0.485 &   0.2600 &   0.4068 &   0.2728\\
  87151 & 0 43 20.05 & +41  4 38.76 &  25.242 &  24.846 &   0.520 &   0.406 &   0.3052 &   0.3963 &   0.2145\\
  94952 & 0 43 20.12 & +41  3 18.43 &  25.309 &  24.821 &   0.563 &   0.493 &   0.3306 &   0.3265 &   0.2292\\
  92741 & 0 43 20.13 & +41  5 10.20 &  25.249 &  24.889 &   0.361 &   0.360 &   0.3200 &   0.2014 &   0.2000\\
  99130 & 0 43 20.22 & +41  2 \phantom{0}2.10 &  25.559 &  24.815 &   0.816 &   0.750 &   0.3557 &   0.4493 &   0.3404\\
 107523 & 0 43 20.28 & +41  2 23.06 &  25.395 &  24.978 &   0.496 &   0.422 &   0.3530 &   0.4005 &   0.2900\\
  54458 & 0 43 20.32 & +41  3 18.78 &  25.124 &  24.529 &   0.654 &   0.600 &   0.3062 &   0.3907 &   0.2981\\
  52396 & 0 43 20.35 & +41  3 \phantom{0}7.58 &  24.957 &  24.510 &   0.586 &   0.459 &   0.3632 &   0.4569 &   0.2624\\
  75712 & 0 43 20.48 & +41  5 \phantom{0}0.33 &  25.149 &  24.686 &   0.560 &   0.468 &   0.4237 &   0.3330 &   0.2000\\
  38568 & 0 43 20.55 & +41  4 39.55 &  24.821 &  24.172 &   0.771 &   0.659 &   0.3450 &   0.3689 &   0.2000\\
  63693 & 0 43 20.58 & +41  2 31.91 &  25.183 &  24.685 &   0.579 &   0.505 &   0.3602 &   0.4598 &   0.3514\\
 102360 & 0 43 20.60 & +41  2 37.34 &  25.406 &  25.010 &   0.406 &   0.396 &   0.3088 &   0.3503 &   0.3361\\
  99589 & 0 43 20.62 & +41  4 15.76 &  25.297 &  24.976 &   0.407 &   0.329 &   0.2649 &   0.4075 &   0.2666\\
  92289 & 0 43 20.68 & +41  3 40.56 &  25.196 &  24.779 &   0.493 &   0.423 &   0.2944 &   0.3799 &   0.2752\\
  76548 & 0 43 20.71 & +41  2 51.40 &  25.139 &  24.694 &   0.528 &   0.450 &   0.3461 &   0.3520 &   0.2386\\
  95206 & 0 43 20.77 & +41  5 11.83 &  25.338 &  24.904 &   0.522 &   0.440 &   0.2759 &   0.3775 &   0.2510\\
  81332 & 0 43 20.97 & +41  4 45.00 &  25.139 &  24.694 &   0.529 &   0.451 &   0.3659 &   0.3573 &   0.2370\\
  99423 & 0 43 21.20 & +41  3 54.75 &  25.319 &  24.901 &   0.565 &   0.429 &   0.3471 &   0.4301 &   0.2184\\
  53824 & 0 43 21.24 & +41  4 25.99 &  25.082 &  24.583 &   0.653 &   0.512 &   0.3000 &   0.4667 &   0.2536\\
  53824 & 0 43 21.24 & +41  4 25.99 &  25.082 &  24.583 &   0.653 &   0.512 &   0.3000 &   0.4667 &   0.2536\\
  53824 & 0 43 21.24 & +41  4 25.99 &  25.082 &  24.583 &   0.653 &   0.512 &   0.3000 &   0.4667 &   0.2536\\
  53824 & 0 43 21.24 & +41  4 25.99 &  25.082 &  24.583 &   0.653 &   0.512 &   0.3000 &   0.4667 &   0.2536\\
  75609 & 0 43 21.27 & +41  2 47.10 &  25.156 &  24.834 &   0.423 &   0.329 &   0.3179 &   0.3561 &   0.2000\\
  61020 & 0 43 21.32 & +41  3 19.00 &  24.978 &  24.567 &   0.432 &   0.411 &   0.4339 &   0.3188 &   0.2843\\
 102127 & 0 43 21.37 & +41  3 15.27 &  25.312 &  25.076 &   0.295 &   0.240 &   0.2622 &   0.3914 &   0.2987\\
  84887 & 0 43 21.43 & +41  3 24.65 &  25.217 &  24.787 &   0.489 &   0.435 &   0.2820 &   0.4265 &   0.3299\\
  86478 & 0 43 21.48 & +41  4 26.78 &  25.239 &  24.759 &   0.609 &   0.490 &   0.3324 &   0.3801 &   0.2000\\
  89379 & 0 43 21.57 & +41  5 11.50 &  25.232 &  24.849 &   0.414 &   0.385 &   0.3263 &   0.3470 &   0.2921\\
  98001 & 0 43 21.64 & +41  3 38.30 &  25.263 &  24.898 &   0.456 &   0.372 &   0.2883 &   0.4130 &   0.2737\\
  92458 & 0 43 21.69 & +41  3 21.96 &  25.269 &  24.907 &   0.471 &   0.370 &   0.2760 &   0.4039 &   0.2385\\
  78776 & 0 43 21.74 & +41  5 20.35 &  25.201 &  24.690 &   0.601 &   0.518 &   0.3700 &   0.3468 &   0.2293\\
  94673 & 0 43 21.86 & +41  4 59.02 &  25.284 &  24.925 &   0.440 &   0.364 &   0.3173 &   0.3244 &   0.2004\\
 102263 & 0 43 21.95 & +41  3 45.05 &  25.287 &  24.970 &   0.369 &   0.321 &   0.2900 &   0.3290 &   0.2487\\
  71607 & 0 43 21.99 & +41  2 28.70 &  25.037 &  24.690 &   0.344 &   0.347 &   0.3225 &   0.2304 &   0.2342\\
  78085 & 0 43 22.04 & +41  2 38.35 &  25.176 &  24.807 &   0.449 &   0.375 &   0.3395 &   0.3550 &   0.2359\\
 114415 & 0 43 22.15 & +41  4 17.44 &  25.497 &  25.144 &   0.419 &   0.357 &   0.2725 &   0.3577 &   0.2478\\
  90590 & 0 43 22.28 & +41  2 30.57 &  25.180 &  24.827 &   0.403 &   0.357 &   0.2919 &   0.3758 &   0.2898\\
  63996 & 0 43 22.33 & +41  3 11.16 &  24.997 &  24.631 &   0.473 &   0.377 &   0.3228 &   0.4892 &   0.3065\\
  70542 & 0 43 22.35 & +41  4 38.65 &  25.095 &  24.735 &   0.403 &   0.364 &   0.3373 &   0.4026 &   0.3300\\
 100201 & 0 43 22.35 & +41  5 16.87 &  25.377 &  24.984 &   0.447 &   0.398 &   0.2840 &   0.4326 &   0.3495\\
  74815 & 0 43 22.36 & +41  3 45.92 &  25.122 &  24.609 &   0.488 &   0.512 &   0.4274 &   0.2347 &   0.2683\\
  85472 & 0 43 22.38 & +41  3 11.73 &  25.140 &  24.731 &   0.512 &   0.416 &   0.3041 &   0.3610 &   0.2166\\
  88939 & 0 43 22.47 & +41  4 59.05 &  25.186 &  24.765 &   0.562 &   0.431 &   0.3745 &   0.3947 &   0.2000\\
  98433 & 0 43 22.70 & +41  3 54.38 &  25.349 &  25.018 &   0.442 &   0.342 &   0.3100 &   0.5076 &   0.3388\\
  82255 & 0 43 22.76 & +41  4 38.08 &  25.138 &  24.785 &   0.434 &   0.359 &   0.3000 &   0.4114 &   0.2831\\
  98244 & 0 43 22.86 & +41  3 33.92 &  25.289 &  24.873 &   0.460 &   0.419 &   0.3381 &   0.3600 &   0.2946\\
  95595 & 0 43 22.90 & +41  3 \phantom{0}3.47 &  25.227 &  24.815 &   0.467 &   0.416 &   0.3075 &   0.3951 &   0.3132\\
  90668 & 0 43 22.94 & +41  4 24.06 &  25.198 &  24.885 &   0.387 &   0.320 &   0.3000 &   0.3894 &   0.2774\\
  86753 & 0 43 23.22 & +41  2 \phantom{0}7.28 &  25.233 &  24.912 &   0.427 &   0.330 &   0.3192 &   0.4457 &   0.2793\\
  92751 & 0 43 23.27 & +41  4 42.69 &  25.169 &  24.817 &   0.464 &   0.363 &   0.3148 &   0.5265 &   0.3610\\
  81133 & 0 43 23.27 & +41  4 32.46 &  25.118 &  24.756 &   0.401 &   0.365 &   0.3656 &   0.3319 &   0.2797\\
 105410 & 0 43 23.44 & +41  4 27.45 &  25.483 &  25.006 &   0.563 &   0.483 &   0.2934 &   0.3598 &   0.2411\\
  66149 & 0 43 23.46 & +41  2 14.38 &  25.149 &  24.680 &   0.572 &   0.477 &   0.3894 &   0.3826 &   0.2455\\
  82596 & 0 43 23.49 & +41  4 40.17 &  25.152 &  24.736 &   0.524 &   0.422 &   0.3627 &   0.3571 &   0.2052\\
  58224 & 0 43 23.56 & +41  4 35.61 &  25.001 &  24.529 &   0.505 &   0.474 &   0.4202 &   0.2925 &   0.2494\\
  52650 & 0 43 23.62 & +41  4 11.01 &  24.910 &  24.494 &   0.452 &   0.419 &   0.4016 &   0.3090 &   0.2582\\
  69615 & 0 43 23.67 & +41  4 37.86 &  25.104 &  24.626 &   0.557 &   0.484 &   0.4024 &   0.4065 &   0.2999\\
  83893 & 0 43 23.87 & +41  4 \phantom{0}2.55 &  25.167 &  24.782 &   0.494 &   0.393 &   0.3331 &   0.4117 &   0.2572\\
  47702 & 0 43 23.95 & +41  3 16.70 &  24.925 &  24.423 &   0.597 &   0.509 &   0.4259 &   0.3754 &   0.2514\\
 105380 & 0 43 24.01 & +41  2 \phantom{0}5.57 &  25.389 &  25.069 &   0.392 &   0.326 &   0.2829 &   0.4169 &   0.2898\\
  94705 & 0 43 24.13 & +41  3 26.24 &  25.292 &  24.909 &   0.474 &   0.390 &   0.2888 &   0.4004 &   0.2636\\
  93127 & 0 43 24.25 & +41  3 \phantom{0}1.55 &  25.222 &  24.830 &   0.522 &   0.404 &   0.3070 &   0.4595 &   0.2718\\
  54316 & 0 43 24.36 & +41  5 \phantom{0}4.31 &  24.972 &  24.613 &   0.368 &   0.359 &   0.4165 &   0.2443 &   0.2302\\
  63668 & 0 43 24.38 & +41  4 45.19 &  25.104 &  24.530 &   0.642 &   0.580 &   0.3686 &   0.3722 &   0.2794\\
  90329 & 0 43 24.46 & +41  4 \phantom{0}1.82 &  25.188 &  24.797 &   0.481 &   0.397 &   0.3464 &   0.3794 &   0.2503\\
  97191 & 0 43 24.50 & +41  3 11.07 &  25.297 &  24.961 &   0.447 &   0.344 &   0.2640 &   0.3901 &   0.2251\\
  76116 & 0 43 24.52 & +41  4 38.52 &  25.197 &  24.756 &   0.566 &   0.450 &   0.3732 &   0.4236 &   0.2539\\
  76387 & 0 43 24.54 & +41  2 21.70 &  25.140 &  24.666 &   0.575 &   0.482 &   0.4220 &   0.3539 &   0.2198\\
  64589 & 0 43 24.68 & +41  4 \phantom{0}9.03 &  25.100 &  24.704 &   0.515 &   0.404 &   0.3511 &   0.3822 &   0.2155\\
  78406 & 0 43 24.77 & +41  5 \phantom{0}1.12 &  25.172 &  24.778 &   0.485 &   0.400 &   0.3419 &   0.3300 &   0.2000\\
  93269 & 0 43 24.85 & +41  4 54.06 &  25.261 &  24.950 &   0.349 &   0.314 &   0.3599 &   0.4237 &   0.3690\\
 104971 & 0 43 25.11 & +41  3 25.50 &  25.406 &  25.005 &   0.508 &   0.411 &   0.3016 &   0.4807 &   0.3276\\
  72637 & 0 43 25.34 & +41  3 44.30 &  25.201 &  24.742 &   0.577 &   0.469 &   0.3148 &   0.4529 &   0.2881\\
  83495 & 0 43 25.42 & +41  2 38.92 &  25.167 &  24.826 &   0.351 &   0.342 &   0.3404 &   0.3972 &   0.3811\\
 101787 & 0 43 25.44 & +41  3 37.94 &  25.409 &  24.981 &   0.519 &   0.434 &   0.3000 &   0.3696 &   0.2374\\
 102242 & 0 43 25.44 & +41  2 25.16 &  25.452 &  25.172 &   0.386 &   0.291 &   0.2534 &   0.4926 &   0.3074\\
  93355 & 0 43 25.53 & +41  5 \phantom{0}3.22 &  25.279 &  24.984 &   0.421 &   0.305 &   0.2996 &   0.4250 &   0.2250\\
  61799 & 0 43 25.70 & +41  5 23.90 &  25.241 &  24.577 &   0.733 &   0.671 &   0.3020 &   0.4072 &   0.2988\\
  83708 & 0 43 25.77 & +41  2 38.97 &  25.167 &  24.744 &   0.496 &   0.428 &   0.3751 &   0.3228 &   0.2207\\
 105847 & 0 43 25.77 & +41  3 44.23 &  25.419 &  25.055 &   0.466 &   0.373 &   0.2828 &   0.4719 &   0.3188\\
  77523 & 0 43 25.84 & +41  3 33.05 &  25.019 &  24.686 &   0.457 &   0.343 &   0.3609 &   0.4783 &   0.2968\\
  94643 & 0 43 25.88 & +41  2 44.51 &  25.252 &  24.956 &   0.356 &   0.299 &   0.2912 &   0.3300 &   0.2286\\
  85174 & 0 43 26.09 & +41  3 \phantom{0}4.28 &  25.201 &  24.753 &   0.554 &   0.457 &   0.3042 &   0.4341 &   0.2857\\
  73539 & 0 43 26.18 & +41  4 \phantom{0}2.07 &  25.114 &  24.696 &   0.543 &   0.429 &   0.3480 &   0.4331 &   0.2553\\
  84707 & 0 43 26.32 & +41  3 47.79 &  25.127 &  24.691 &   0.545 &   0.444 &   0.3691 &   0.4379 &   0.2901\\
  96332 & 0 43 26.34 & +41  5 22.27 &  25.328 &  24.955 &   0.483 &   0.380 &   0.3137 &   0.3592 &   0.2000\\
  98893 & 0 43 26.40 & +41  2 42.46 &  25.293 &  24.868 &   0.526 &   0.432 &   0.3218 &   0.4173 &   0.2780\\
  96969 & 0 43 26.58 & +41  5 16.10 &  25.263 &  24.910 &   0.401 &   0.356 &   0.3297 &   0.2979 &   0.2290\\
  72446 & 0 43 26.62 & +41  4 \phantom{0}9.94 &  25.121 &  24.688 &   0.520 &   0.440 &   0.3667 &   0.4529 &   0.3295\\
 108672 & 0 43 26.68 & +41  3 19.32 &  25.471 &  25.052 &   0.491 &   0.425 &   0.2980 &   0.4336 &   0.3300\\
  74276 & 0 43 26.79 & +41  2 38.26 &  25.096 &  24.655 &   0.502 &   0.445 &   0.4100 &   0.3402 &   0.2519\\
  74276 & 0 43 26.79 & +41  2 38.26 &  25.096 &  24.655 &   0.502 &   0.445 &   0.4100 &   0.3402 &   0.2519\\
  74276 & 0 43 26.79 & +41  2 38.26 &  25.096 &  24.655 &   0.502 &   0.445 &   0.4100 &   0.3402 &   0.2519\\
  74276 & 0 43 26.79 & +41  2 38.26 &  25.096 &  24.655 &   0.502 &   0.445 &   0.4100 &   0.3402 &   0.2519\\
 104484 & 0 43 26.99 & +41  4 16.02 &  25.377 &  25.046 &   0.371 &   0.334 &   0.2879 &   0.4048 &   0.3469\\
  75990 & 0 43 26.99 & +41  4 59.57 &  25.143 &  24.712 &   0.525 &   0.437 &   0.2949 &   0.3298 &   0.2001\\
  45566 & 0 43 27.13 & +41  4 \phantom{0}6.71 &  24.904 &  24.505 &   0.453 &   0.402 &   0.3349 &   0.2869 &   0.2032\\
\hline
\end{tabular}
\begin{tabular}{@{}cccccc@{}}
 \hline
  Field &  RR Lyrae type &  Period Error & Amplitude Error &Percent Within $\pm$0.05d & Percent Within $\pm$0.1d \\
\hline
M32 & RRab  & $\pm$ 0.0014 &  $\pm$ 0.0084 & 83\% & 96\% \\
M32 & RRc  & $\pm$ 0.0104 &  $\pm$ 0.0061 & 79\% &  81\% \\
Control & RRab  & $\pm$ 0.0008 &  $\pm$ 0.0055  & 94\% & 98\%  \\
Control & RRc  & $\pm$ 0.0044 &  $\pm$ 0.0046 & 91\% &  94\%  \\
\hline
\end{tabular}
